Gap sets for the spectra of regular graphs with minimum spectral gap

Following recent work by Koll\'{a}r and Sarnak, we study gaps in the spectra of large connected cubic and quartic graphs with minimum spectral gap. We focus on two sequences of graphs, denoted $\Delta_n$ and $\Gamma_n$ which are more `symmetric' compared to the other graphs in these two families, respectively. We prove that $(1,\sqrt{5}]$ is a gap interval for $\Delta_n$, and $[(-1+\sqrt{17})/2,3]$ is a gap interval for $\Gamma_n$. We conjecture that these two are indeed maximal gap intervals. As a by-product, we show that the eigenvalues of $\Delta_n$ lying in the interval $[-3,-\sqrt{5}]$ (in particular, its minimum eigenvalue) converge to $(1-\sqrt{33})/2$ and the eigenvalues of $\Gamma_n$ lying in the interval $[-4,-(1+\sqrt{17})/2]$ (and in particular, its minimum eigenvalue) converge to $1-\sqrt{13}$ as $n$ tends to infinity. The proofs of the above results heavily depend on the following property which can be of independent interest: with few exceptions, all the eigenvalues of connected cubic and quartic graphs with minimum spectral gap are simple.

==> fig-3middle.txt <==
   \begin{figure}[h!]
 \centering
\begin{tikzpicture}[scale=1]
	\vertex[fill] (2) at (0,0) [] {};
	\vertex[fill] (3) at (.5,-.5) [] {};
	\vertex[fill] (4) at (.5,.5) [label=above:\scriptsize{$a_{i-2}$}] {};
    \vertex[fill] (5) at (1,0) [label=above:\scriptsize{$\ \ b_{i-2}$}] {};
    \vertex[fill] (6) at (2,0) [label=above:\scriptsize{$c_{i-2}\ \ $}] {};
    \vertex[fill] (7) at (2.5,.5) [label=above:\scriptsize{$a_{i-1}$}] {};
    \vertex[fill] (8) at (2.5,-.5) [] {};
    \vertex[fill] (9) at (3,0) [label=above:\scriptsize{$\ \ b_{i-1}$}] {};
    \vertex[fill] (10) at (4,0) [label=above:\scriptsize{$c_{i-1}\ \ $}] {};
    \vertex[fill] (11) at (4.5,.5) [label=above:\scriptsize{$a_{i}$}] {};
    \vertex[fill] (12) at (4.5,-.5) [] {};
    \vertex[fill] (13) at (5,0) [] {};
	\path
		(4) edge (3)
		(2) edge (3)
        (2) edge (4)
		(3) edge (5)
	    (4) edge (5)
	    (5) edge (6)
	    (6) edge (7)
	    (6) edge (8)
	    (7) edge (8)
	    (7) edge (9)
	    (8) edge (9)
	    (9) edge (10)
	    (10) edge (11)
	    (10) edge (12)
	    (11) edge (12)
	    (11) edge (13)
	    (12) edge (13);
\end{tikzpicture}
\caption{Three middle blocks of  $G\in \Fc$ and  the components of $\x$} \label{fig:3middle}
\end{figure}


==> fig-3middlequartic.txt <==
  \begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=.9]
	\vertex[fill] (1) at (0,0) [label=above:\scriptsize{$a_{i-2}\ \ $}] {};
	\vertex[fill] (2) at (.6,.5) [label=above:\scriptsize{$b_{i-2}$}] {};
	\vertex[fill] (3) at (.6,-.5) [] {};
	\vertex[fill] (4) at (1.7,.5) [label=above:\scriptsize{$c_{i-2}$}] {};
	\vertex[fill] (5) at (1.7,-.5) [] {};
	\vertex[fill] (6) at (2.3,0) [label=above:\scriptsize{$a_{i-1}$}] {};
	\vertex[fill] (7) at (2.9,.5) [label=above:\scriptsize{$b_{i-1}$}] {};
	\vertex[fill] (8) at (2.9,-.5) [] {};
	\vertex[fill] (9) at (4,.5) [label=above:\scriptsize{$c_{i-1}$}] {};
	\vertex[fill] (10) at (4,-.5) [] {};
	\vertex[fill] (11) at (4.6,0) [label=above:\scriptsize{$a_{i}$}] {};
	\path
(3) edge (2)
(4) edge (5)
(5) edge (2)
(3) edge (4)
	(1) edge (2)
	(1) edge (3)
	(3) edge (5)
	(2) edge (4)
	(4) edge (6)
	(5) edge (6)
	(6) edge (7)
	(6) edge (8)
(7) edge (8)
(7) edge (10)
(8) edge (9)
(9) edge (10)
	(7) edge (9)
	(8) edge (10)
	(10) edge (11)
	(9) edge (11);
	\end{tikzpicture}
	\caption{Three middle blocks of  $\ga_n$ and the components of $\x$}\label{fig:3middlequartic}
\end{figure}

==> fig-D32.txt <==
\begin{figure}%[h!]
	\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=3.5pt]
	\centering
	\subfloat[]{\begin{tikzpicture}[scale=0.9]
			\vertex[fill] (r1) at (0,0) [] {};
			\vertex[fill] (r2) at (0,.8) [] {};
			\vertex[fill] (r3) at (.8,1) [label=above:\scriptsize{$x_3$}] {};
			\vertex[fill] (r4) at (.8,-.2) [] {};
			\vertex[fill] (r5) at (1.3,.4) [] {};
			\vertex[fill] (r6) at (2,.8) [label=above:\scriptsize{$x_6$}]{};
			\vertex[fill] (r7) at (2,0) [] {};
			\vertex[fill] (r8) at (2.7,.4) [label=above:\scriptsize{$x_8$}] {};
			\vertex[fill] (r9) at (3.4,.8) [label=above:\scriptsize{$x_9$}] {};
			\vertex[fill] (r10) at (3.4,0) [] {};
			\vertex[fill] (r11) at (4.4,.8) [label=above:\scriptsize{$x_{11}$}] {};
			\vertex[fill] (r12) at (4.4,0) [] {};
			\vertex[fill] (r13) at (5.1,.4) [label=above:\scriptsize{$x_{13}$}] {};
			\vertex[fill] (r14) at (5.8,.8) [label=above:\scriptsize{$x_{14}$}] {};
			\vertex[fill] (r15) at (5.8,0) [] {};
			\vertex[fill] (r16) at (6.8,.8) [label=above:\scriptsize{$x_{16}$}] {};
			\vertex[fill] (r17) at (6.8,0) [] {};
			\vertex[fill] (r18) at (7.5,.4) [label=above:\scriptsize{$x_{18}$}] {};
			\vertex[fill] (r19) at (8.2,.8) [label=above:\scriptsize{$x_{19}$}] {};
			\vertex[fill] (r20) at (8.2,0) [] {};
			\vertex[fill] (r21) at (9.2,.8) [label=above:\scriptsize{$x_{21}$}] {};
			\vertex[fill] (r22) at (9.2,0) [] {};
			\vertex[fill] (r23) at (9.9,.4) [label=above:\scriptsize{$x_{23}$}] {};
			\vertex[fill] (r24) at (10.6,.8) [] {};
			\vertex[fill] (r25) at (10.6,0) [] {};
			\vertex[fill] (r26) at (11.6,.8) [] {};
			\vertex[fill] (r27) at (11.6,0) [] {};
			\vertex[fill] (r28) at (12.3,.4) [] {};
			\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			\vertex (s) at (12.5,.6)[] {};
			\vertex (ss) at (12.5,.2) [] {};
			\vertex[] () at (1.3,.36) [label=above:\scriptsize{$x_5$}] {};
			\path
			(r5) edge (r2)
			(r1) edge (r2)
			(r1) edge (r5)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r3) edge (r6)
			(r4) edge (r3)
			(r4) edge (r7)
			(r5) edge (r7)
			(r5) edge (r6)			
			(r6) edge (r7)
			(r7) edge (r8)
			(r6) edge (r8)
			(r8) edge (r9)
			(r8) edge (r10)
			(r9) edge (r10)
			(r9) edge (r11)
			(r9) edge (r12)
			(r10) edge (r11)
			(r10) edge (r12)
			(r11) edge (r12)
			(r11) edge (r13)
			(r12) edge (r13)	
			(r13) edge (r14)
			(r13) edge (r15)
			(r14) edge (r15)
			(r14) edge (r16)
			(r14) edge (r17)
			(r15) edge (r16)
			(r15) edge (r17)
			(r16) edge (r17)
			(r18) edge (r17)
			(r16) edge (r18)
			(r18) edge (r19)
			(r18) edge (r20)
			(r19) edge (r20)
			(r19) edge (r21)
			(r19) edge (r22)
			(r20) edge (r21)
			(r20) edge (r22)
			(r21) edge (r23)
			(r21) edge (r22)
			(r22) edge (r23)
			(r23) edge (r24)
			(r23) edge (r25)
			(r24) edge (r25)
			(r24) edge (r26)
			(r24) edge (r27)
			(r25) edge (r26)
			(r25) edge (r27)
			(r26) edge (r27)
			(r26) edge (r28)
			(r27) edge (r28)
			(s) edge (r28)
			(ss) edge (r28);
		\end{tikzpicture}\label{fig:D31}}
	
	\subfloat[]{\begin{tikzpicture}[scale=0.9]
			\vertex[fill] (r1) at (0,0) [] {};
			\vertex[fill] (r2) at (0,.8) [label=above:\scriptsize{$x_1$}] {};
			\vertex[fill] (r3) at (.8,1) [label=above:\scriptsize{$x_3$}] {};
			\vertex[fill] (r4) at (.8,-.2) [] {};
			\vertex[fill] (r5) at (1.3,.4) [] {};
			\vertex[fill] (r6) at (2,.8) [label=above:\scriptsize{$x_6$}]{};
			\vertex[fill] (r7) at (2,0) [] {};
			\vertex[fill] (r8) at (2.7,.4) [label=above:\scriptsize{$x_8$}] {};
			\vertex[fill] (r9) at (3.4,.8) [label=above:\scriptsize{$x_9$}] {};
			\vertex[fill] (r10) at (3.4,0) [] {};
			\vertex[fill] (r11) at (4.4,.8) [label=above:\scriptsize{$x_{11}$}] {};
			\vertex[fill] (r12) at (4.4,0) [] {};
			\vertex[fill] (r13) at (5.1,.4) [label=above:\scriptsize{$x_{13}$}] {};
			\vertex[fill] (r14) at (5.8,.8) [label=above:\scriptsize{$x_{14}$}] {};
			\vertex[fill] (r15) at (5.8,0) [] {};
			\vertex[fill] (r16) at (6.8,.8) [label=above:\scriptsize{$x_{16}$}] {};
			\vertex[fill] (r17) at (6.8,0) [] {};
			\vertex[fill] (r18) at (7.5,.4) [label=above:\scriptsize{$x_{18}$}] {};
			\vertex[fill] (r19) at (8.2,.8) [label=above:\scriptsize{$x_{19}$}] {};
			\vertex[fill] (r20) at (8.2,0) [] {};
			\vertex[fill] (r21) at (9.2,.8) [label=above:\scriptsize{$x_{21}$}] {};
			\vertex[fill] (r22) at (9.2,0) [] {};
			\vertex[fill] (r23) at (9.9,.4) [label=above:\scriptsize{$x_{8}$}] {};
			\vertex[fill] (r24) at (10.6,.8) [label=above:\scriptsize{$x_9$}] {};
			\vertex[fill] (r25) at (10.6,0) [] {};
			\vertex[fill] (r26) at (11.6,.8) [label=above:\scriptsize{$x_{11}$}] {};
			\vertex[fill] (r27) at (11.6,0) [] {};
			\vertex[fill] (r28) at (12.3,.4) [label=above:\scriptsize{$x_{13}$}] {};
			\vertex[fill] (r29) at (13,.8) [label=above:\scriptsize{$x_{14}$}] {};
			\vertex[fill] (r30) at (13,0) [] {};
			\vertex[fill] (r31) at (14,.8) [label=above:\scriptsize{$x_{16}$}] {};
			\vertex[fill] (r32) at (14,0) [] {};
			\vertex[fill] (r33) at (14.7,.4) [label=above:\scriptsize{$x_{18}$}] {};
			\vertex[fill] (r34) at (15.4,.8) [label=above:\scriptsize{$x_{19}$}] {};
			\vertex[fill] (r35) at (15.4,0) [] {};
			\vertex[fill] (r36) at (16.4,.8) [label=above:\scriptsize{$x_{21}$}] {};
			\vertex[fill] (r37) at (16.4,0) [] {};
			\vertex[fill] (r38) at (17.1,.4) [label=above:\scriptsize{$x_{8}$}] {};
			\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			\vertex (s) at (17.4,.6)[] {};
			\vertex (ss) at (17.4,.2) [] {};
			\vertex[] () at (1.3,.36) [label=above:\scriptsize{$x_5$}] {};
			\path
			(r5) edge (r2)
			(r1) edge (r2)
			(r1) edge (r5)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r3) edge (r6)
			(r4) edge (r3)
			(r4) edge (r7)
			(r5) edge (r7)
			(r5) edge (r6)			
			(r6) edge (r7)
			(r7) edge (r8)
			(r6) edge (r8)
			(r8) edge (r9)
			(r8) edge (r10)
			(r9) edge (r10)
			(r9) edge (r11)
			(r9) edge (r12)
			(r10) edge (r11)
			(r10) edge (r12)
			(r11) edge (r12)
			(r11) edge (r13)
			(r12) edge (r13)	
			(r13) edge (r14)
			(r13) edge (r15)
			(r14) edge (r15)
			(r14) edge (r16)
			(r14) edge (r17)
			(r15) edge (r16)
			(r15) edge (r17)
			(r16) edge (r17)
			(r18) edge (r17)
			(r16) edge (r18)
			(r18) edge (r19)
			(r18) edge (r20)
			(r19) edge (r20)
			(r19) edge (r21)
			(r19) edge (r22)
			(r20) edge (r21)
			(r20) edge (r22)
			(r21) edge (r23)
			(r21) edge (r22)
			(r22) edge (r23)
			(r23) edge (r24)
			(r23) edge (r25)
			(r24) edge (r25)
			(r24) edge (r26)
			(r24) edge (r27)
			(r25) edge (r26)
			(r25) edge (r27)
			(r26) edge (r27)
			(r26) edge (r28)
			(r27) edge (r28)
			(r28) edge (r29)
			(r28) edge (r30)
			(r29) edge (r30)
			(r29) edge (r31)
			(r29) edge (r32)
			(r30) edge (r31)
			(r30) edge (r32)
			(r31) edge (r32)
			(r31) edge (r33)
			(r32) edge (r33)
			(r34) edge (r33)
			(r35) edge (r33)
			(r34) edge (r35)
			(r34) edge (r36)
			(r34) edge (r37)
			(r35) edge (r36)
			(r35) edge (r37)
			(r36) edge (r37)
			(r36) edge (r38)
			(r37) edge (r38)
			(s) edge (r38)
			(ss) edge (r38)
			;
		\end{tikzpicture}\label{fig:D32}}
	\caption{The graph $G$ with at least one block $D_3$ and the components of an eigenvector of $\la=1$}
\end{figure}
%%%%%%%%%%%%%%%%

==> fig-D34.txt <==
\begin{figure}%[h!]
	\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=3.5pt]
	\centering
	\subfloat[]{\begin{tikzpicture}[scale=0.9]
			\vertex[fill] (r1) at (0,0) [] {};
			\vertex[fill] (r2) at (0,.8) [label=above:\scriptsize{$x_1$}] {};
			\vertex[fill] (r3) at (.8,1) [] {};
			\vertex[fill] (r4) at (.8,-.2) [] {};
			\vertex[fill] (r5) at (1.3,.4) [] {};
			\vertex[fill] (r6) at (2,.8) []{};
			\vertex[fill] (r7) at (2,0) [] {};
			\vertex[fill] (r8) at (2.7,.4) [label=above:\scriptsize{$x_1$}] {};
			\vertex[fill] (r9) at (3.4,.8) [] {};
			\vertex[fill] (r10) at (3.4,0) [] {};
			\vertex[fill] (r11) at (4.4,.8) [] {};
			\vertex[fill] (r12) at (4.4,0) [] {};
			\vertex[fill] (r13) at (5.1,.4) [label=above:\scriptsize{$-5x_1$}] {};
			\vertex[fill] (r14) at (5.8,.8) [] {};
			\vertex[fill] (r15) at (5.8,0) [] {};
			\vertex[fill] (r16) at (6.8,.8) [] {};
			\vertex[fill] (r17) at (6.8,0) [] {};
			\vertex[fill] (r18) at (7.5,.4) [label=above:\scriptsize{$4x_1$}] {};
			\vertex[fill] (r19) at (8.2,.8) [] {};
			\vertex[fill] (r20) at (8.2,0) [] {};
			\vertex[fill] (r21) at (9.2,.8) [] {};
			\vertex[fill] (r22) at (9.2,0) [] {};
			\vertex[fill] (r23) at (9.9,.4) [label=above:\scriptsize{$x_1$}] {};
			\vertex[fill] (r24) at (10.6,.8) [] {};
			\vertex[fill] (r25) at (10.6,0) [] {};
			\vertex[fill] (r26) at (11.6,.8) [] {};
			\vertex[fill] (r27) at (11.6,0) [] {};
			\vertex[fill] (r28) at (12.3,.4) [label=above:\scriptsize{$-5x_1$}] {};
			\vertex[fill] (r29) at (13,.8) [] {};
			\vertex[fill] (r30) at (13,0) [] {};
			\vertex[fill] (r31) at (14,.8) [] {};
			\vertex[fill] (r32) at (14,0) [] {};
			\vertex[fill] (r33) at (14.7,.4) [label=above:\scriptsize{$4x_1$}] {};
			\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			\vertex (s) at (15,.6)[] {};
			\vertex (ss) at (15,.2) [] {};
			\path
			(r5) edge (r2)
			(r1) edge (r2)
			(r1) edge (r5)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r3) edge (r6)
			(r4) edge (r3)
			(r4) edge (r7)
			(r5) edge (r7)
			(r5) edge (r6)			
			(r6) edge (r7)
			(r7) edge (r8)
			(r6) edge (r8)
			(r8) edge (r9)
			(r8) edge (r10)
			(r9) edge (r10)
			(r9) edge (r11)
			(r9) edge (r12)
			(r10) edge (r11)
			(r10) edge (r12)
			(r11) edge (r12)
			(r11) edge (r13)
			(r12) edge (r13)	
			(r13) edge (r14)
			(r13) edge (r15)
			(r14) edge (r15)
			(r14) edge (r16)
			(r14) edge (r17)
			(r15) edge (r16)
			(r15) edge (r17)
			(r16) edge (r17)
			(r18) edge (r17)
			(r16) edge (r18)
			(r18) edge (r19)
			(r18) edge (r20)
			(r19) edge (r20)
			(r19) edge (r21)
			(r19) edge (r22)
			(r20) edge (r21)
			(r20) edge (r22)
			(r21) edge (r23)
			(r21) edge (r22)
			(r22) edge (r23)
			(r23) edge (r24)
			(r23) edge (r25)
			(r24) edge (r25)
			(r24) edge (r26)
			(r24) edge (r27)
			(r25) edge (r26)
			(r25) edge (r27)
			(r26) edge (r27)
			(r26) edge (r28)
			(r27) edge (r28)
			(r28) edge (r29)
			(r28) edge (r30)
			(r29) edge (r30)
			(r29) edge (r31)
			(r29) edge (r32)
			(r30) edge (r31)
			(r30) edge (r32)
			(r31) edge (r32)
			(r31) edge (r33)
			(r32) edge (r33)
			(s) edge (r33)
			(ss) edge (r33)	 ;
		\end{tikzpicture}\label{fig:D33}}
	
	\subfloat[]{\begin{tikzpicture}[scale=.95]
			\vertex[fill] (22) at (5.9,.4) [label=above:\scriptsize{$x_{n-10}\ \ \ \ $}] {};
			\vertex[fill] (23) at (6.4,.8) [label=above:\scriptsize{$x_{n-9}$}] {};
			\vertex[fill] (24) at (6.4,0) [] {};
			\vertex[fill] (25) at (7.4,.8) [label=above:\scriptsize{$x_{n-7}$}] {};
			\vertex[fill] (26) at (7.4,0) [] {};
			\vertex[fill] (27) at (8,.4) [] {};
			\vertex[fill] (28) at (8.6,.8) [label=above:\scriptsize{$x_{n-4}$}] {};
			\vertex[fill] (29) at (8.6,0) [] {};
			\vertex[fill] (30) at (9.6,.8) [label=above:\scriptsize{$x_{n-2}$}] {};
			\vertex[fill] (31) at (9.6,0) [] {};
			\vertex[fill] (32) at (10.1,.4) [] {};
			\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			\vertex[] (s) at (5.6,.2)[] {};
			\vertex[] (ss) at (5.6,.6)[] {};
			\vertex[] () at (8,.6) [label=above:\scriptsize{$x_{n-5}$}] {};
			\path
			(22) edge (23)
			(22) edge (24)
			(23) edge (24)
			(23) edge (25)
			(23) edge (26)
			(24) edge (25)
			(24) edge (26)
			(25) edge (26)
			(25) edge (27)
			(26) edge (27)
			(27) edge (28)
			(27) edge (29)
			(28) edge (30)
			(28) edge (31)
			(28) edge (32)
			(29) edge (30)
			(29) edge (31)
			(29) edge (32)
			(30) edge (31)
			(30) edge (32)
			(31) edge (32)
			(22) edge (s)
			(22) edge (ss) ;
		\end{tikzpicture}\label{fig:D34}}
	\caption{The graph $G$ with at least one block $D_3$ and the components of an eigenvector of $\la=1$ on cut vertices}
\end{figure} 

==> fig-EVQ.txt <==
\begin{figure}[H]
	\centering
	\subfloat[]{\begin{tikzpicture}[scale=.9]
			\begin{axis}[very thick,ytick pos=left, xtick pos=left,
				xtick={10,30,50,70,90,110},
				xticklabels={$10$,$30$,$50$,$70$,$90$,$110$},
				ytick={-2.23606797749978969640917366873,-1,1,2.23606797749978969640917366873,3},
				yticklabels={$-\sqrt{5}$,$-1$,$1$,$\sqrt{5}$,$3$},
				xmin=5, xmax=115,
				ymin=-3.03,ymax=3.2,
				xlabel=$n$]
				\addplot[line width=.3pt,color=gray,loosely dashed] coordinates {(5,2.23606797749978969640917366873) (115,2.23606797749978969640917366873)};
				\addplot[color=gray,loosely dashed,line width=.3pt] coordinates {(5,1) (115,1)};
				\addplot[line width=.3pt,color=gray,loosely dashed] coordinates {(5,-2.23606797749978969640917366873) (115,-2.23606797749978969640917366873)};
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					(90.0 ,- 2.37228132399999980) ( 90.0,- 2.37228132300000016
					) ( 90.0,- 2.23244478900000010) (
					90.0,- 2.22166065700000015) ( 90.0,-
					2.20393564799999986) ( 90.0,- 2.17954882899999980
					) ( 90.0,- 2.14877752499999986) (
					90.0,- 2.11187125199999981) ( 90.0,-
					2.06905006800000013) ( 90.0,- 2.02051265400000002
					) ( 90.0,- 1.96644571799999990) (
					90.0,- 1.90703170099999997) ( 90.0,-
					1.84245431799999992) ( 90.0,- 1.77290233100000005
					) ( 90.0,- 1.69857202399999996) (
					90.0,- 1.61966882199999995) ( 90.0,-
					1.53640833199999993) ( 90.0,- 1.44901703000000004
					) ( 90.0,- 1.35773273900000002) (
					90.0,- 1.26280498500000005) ( 90.0,-
					1.16449534699999990) ( 90.0,- 1.06307783099999997
					) ( 90.0,- 1.0) ( 90.0,- 1.0
					) ( 90.0,- 1.0) ( 90.0,- 1.0
					) ( 90.0,- 1.0) ( 90.0,- 1.0
					) ( 90.0,- 1.0) ( 90.0,- 1.0
					) ( 90.0,- 1.0) ( 90.0,- 1.0
					) ( 90.0,- 1.0) ( 90.0,- 1.0
					) ( 90.0,- 1.0) ( 90.0,- 1.0
					) ( 90.0,- 1.0) ( 90.0,- 1.0
					) ( 90.0,- 1.0) ( 90.0,- 1.0
					) ( 90.0,- 1.0) ( 90.0,- 1.0
					) ( 90.0,- 1.0) ( 90.0,- 1.0
					) ( 90.0,- 0.958839377999999964) (
					90.0,- 0.852080543400000057) ( 90.0,-
					0.743116472199999989) ( 90.0,- 0.632278263499999937
					) ( 90.0,- 0.519914887200000009) (
					90.0,- 0.406395859500000012) ( 90.0,-
					0.292114966600000026) ( 90.0,- 0.177495439100000013
					) ( 90.0,- 0.0629971484000000082
					) ( 90.0, 0.0) ( 90.0, 0.0
					) ( 90.0, 0.0508733666299999998) (
					90.0, 0.163548899299999995) ( 90.0,
					0.274381999599999982) ( 90.0, 0.382617645600000000
					) ( 90.0, 0.487355378399999983) (
					90.0, 0.587497841899999984) ( 90.0,
					0.681683730799999998) ( 90.0, 0.768208001500000015
					) ( 90.0, 0.844945706200000091) (
					90.0, 0.909324685199999982) ( 90.0,
					0.958436330399999981) ( 90.0, 0.989398610700000014
					) ( 90.0, 1.0) ( 90.0,
					2.24363528800000012) ( 90.0, 2.26550389500000016
					) ( 90.0, 2.29948797899999979) (
					90.0, 2.34274839600000018) ( 90.0,
					2.39243666999999993) ( 90.0, 2.44605811799999984
					) ( 90.0, 2.50158274100000000) (
					90.0, 2.55741808099999979) ( 90.0,
					2.61233324099999997) ( 90.0, 2.66537931100000014
					) ( 90.0, 2.71582251500000016) (
					90.0, 2.76309291100000021) ( 90.0,
					2.80674656299999992) ( 90.0, 2.84643803699999998
					) ( 90.0, 2.88190030200000002) (
					90.0, 2.91292969200000007) ( 90.0,
					2.93937419000000011) ( 90.0, 2.96112377499999990
					) ( 90.0, 2.97810205200000011) (
					90.0, 2.99025879399999983) ( 90.0,
					2.99756345999999985) ( 90.0, 3.0)
				};
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					(50.0,-
					2.37228833600000000) (50.0,- 2.37227430700000008
					) (50.0,- 2.22082257199999988) (
					50.0,- 2.17733410399999983) (50.0,-
					2.10943585799999989) (50.0,- 2.01988960999999989
					) (50.0,- 1.91054041000000008) (
					50.0,- 1.78287108899999991) (50.0,-
					1.63829374299999997) (50.0,- 1.47827414500000009
					) (50.0,- 1.30438433199999992) (
					50.0,- 1.11832670200000006) (50.0,- 1.0
					) (50.0,- 1.0) (50.0,- 1.0
					) (50.0,- 1.0) (50.0,- 1.0
					) (50.0,- 1.0) (50.0,- 1.0
					) (50.0,- 1.0) (50.0,- 1.0
					) (50.0,- 1.0) (50.0,- 1.0
					) (50.0,- 1.0) (50.0,-
					0.921948648500000023) (50.0,- 0.717258007300000000
					) (50.0,- 0.506447701399999950) (
					50.0,- 0.291940371300000001) (50.0,-
					0.0764707183999999984) (50.0, 0.0
					) (50.0, 0.0) (50.0,
					0.136762059500000005) (50.0, 0.343810512399999990
					) (50.0, 0.539450391799999984) (
					50.0, 0.716226402099999993) (50.0,
					0.862960001799999987) (50.0, 0.963554817100000016
					) (50.0, 1.0) (50.0,
					2.26166374399999981) (50.0, 2.32982829899999988
					) (50.0, 2.42290603700000018) (
					50.0, 2.52539692700000007) (50.0,
					2.62696621700000010) (50.0, 2.72125788899999987
					) (50.0, 2.80440952500000007) (
					50.0, 2.87409785399999995) (50.0,
					2.92899140500000010) (50.0, 2.96841491300000015
					) (50.0, 2.99210366099999980) (
					50.0, 3.0)} ;
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					(70.0,- 2.37228137299999986
					) ( 70.0,- 2.37228127300000002) (
					70.0,- 2.22950602199999981) ( 70.0,-
					2.21016167199999991) ( 70.0,- 2.17881522600000022
					) ( 70.0,- 2.13628844100000004) (
					70.0,- 2.08326622600000011) ( 70.0,-
					2.02030082199999983) ( 70.0,- 1.94786522199999990
					) ( 70.0,- 1.86639871200000007) (
					70.0,- 1.77633605099999992) ( 70.0,-
					1.67812450000000002) ( 70.0,- 1.57223347199999997
					) ( 70.0,- 1.45915998500000010) (
					70.0,- 1.33943183099999996) ( 70.0,-
					1.21360961300000003) ( 70.0,- 1.08228839199999993
					) ( 70.0,- 1.0) ( 70.0,- 1.0
					) ( 70.0,- 1.0) ( 70.0,- 1.0
					) ( 70.0,- 1.0) ( 70.0,- 1.0
					) ( 70.0,- 1.0) ( 70.0,- 1.0
					) ( 70.0,- 1.0) ( 70.0,- 1.0
					) ( 70.0,- 1.0) ( 70.0,- 1.0
					) ( 70.0,- 1.0) ( 70.0,- 1.0
					) ( 70.0,- 1.0) ( 70.0,- 1.0
					) ( 70.0,- 1.0) ( 70.0,-
					0.946099496800000050) ( 70.0,- 0.805713020500000043
					) ( 70.0,- 0.661841584900000002) (
					70.0,- 0.515246151100000049) ( 70.0,-
					0.366744981299999995) ( 70.0,- 0.217227415700000009
					) ( 70.0,- 0.0676750278600000005
					) ( 70.0, 0.0) ( 70.0, 0.0
					) ( 70.0, 0.0808058278000000074) (
					70.0, 0.226933768400000013) ( 70.0,
					0.369174672900000000) ( 70.0, 0.505622167299999981
					) ( 70.0, 0.633818221299999984) (
					70.0, 0.750501685699999976) ( 70.0,
					0.851316207400000025) ( 70.0, 0.930652430400000008
					) ( 70.0, 0.982085291900000046) (
					70.0, 1.0) ( 70.0, 2.24878927100000015
					) ( 70.0, 2.28466766500000018) (
					70.0, 2.33816578799999997) ( 70.0,
					2.40298792900000002) ( 70.0, 2.47370650899999989
					) ( 70.0, 2.54620008300000000) (
					70.0, 2.61749644299999984) ( 70.0,
					2.68548156999999987) ( 70.0, 2.74864916199999998
					) ( 70.0, 2.80592181700000021) (
					70.0, 2.85653108700000002) ( 70.0,
					2.89993741699999985) ( 70.0, 2.93577450600000001
					) ( 70.0, 2.96380735000000017) (
					70.0, 2.98389741499999994) ( 70.0,
					2.99597222700000021) ( 70.0, 3.0)
				};
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					(10.0,-
					2.48928857199999998) ( 10.0,- 2.0
					) ( 10.0,- 1.0) ( 10.0,- 1.0
					) ( 10.0,- 0.289168546400000004) (
					10.0, 0.0) ( 10.0, 0.0) ( 10.0,
					1.0) ( 10.0, 2.77845711799999995
					) ( 10.0, 3.0)
				};
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					(30.0,- 2.37324426400000021
					) ( 30.0,- 2.37128118700000012) (
					30.0,- 2.17279463400000017) ( 30.0,-
					2.01874754799999989) ( 30.0,- 1.80018597499999999
					) ( 30.0,- 1.52773952799999990) (
					30.0,- 1.21055706499999993) ( 30.0,- 1.0
					) ( 30.0,- 1.0) ( 30.0,- 1.0
					) ( 30.0,- 1.0) ( 30.0,- 1.0
					) ( 30.0,- 1.0) ( 30.0,- 1.0
					) ( 30.0,- 0.858701679900000014) (
					30.0,- 0.483700957499999973) ( 30.0,-
					0.0990984149400000042) ( 30.0, 0.0
					) ( 30.0, 0.0) ( 30.0,
					0.278087435100000002) ( 30.0, 0.623022287700000010
					) ( 30.0, 0.890856198599999982) (
					30.0, 1.0) ( 30.0, 2.31005564800000007
					) ( 30.0, 2.47380318100000007) (
					30.0, 2.64992496400000022) ( 30.0,
					2.80073428800000013) ( 30.0, 2.91155864999999991
					) ( 30.0, 2.97800860200000006) (
					30.0, 3.0)
				};
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					(110.0,- 2.37228132300000016
					) ( 110.0,- 2.37228132300000016) (
					110.0,- 2.23377613400000019) ( 110.0,-
					2.22692949599999990) ( 110.0,- 2.21560690500000002
					) ( 110.0,- 2.19991855899999988) (
					110.0,- 2.17998664799999986) ( 110.0,-
					2.15593205299999990) ( 110.0,- 2.12786827499999998
					) ( 110.0,- 2.09590045800000002) (
					110.0,- 2.06012697400000011) ( 110.0,-
					2.02064181499999984) ( 110.0,- 1.97753693899999994
					) ( 110.0,- 1.93090421900000009) (
					110.0,- 1.88083694900000009) ( 110.0,-
					1.82743096099999991) ( 110.0,- 1.77078543000000010
					) ( 110.0,- 1.71100344699999996) (
					110.0,- 1.64819241899999991) ( 110.0,-
					1.58246435499999993) ( 110.0,- 1.51393606399999991
					) ( 110.0,- 1.44272929900000002) (
					110.0,- 1.36897087000000006) ( 110.0,-
					1.29279274299999991) ( 110.0,- 1.21433213699999998
					) ( 110.0,- 1.13373163600000004) (
					110.0,- 1.05113933800000003) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 1.0) ( 110.0,- 1.0
					) ( 110.0,- 0.966709036200000038
					) ( 110.0,- 0.880600471699999998
					) ( 110.0,- 0.792979670000000025
					) ( 110.0,- 0.704019383100000007
					) ( 110.0,- 0.613899678100000012
					) ( 110.0,- 0.522808709400000016
					) ( 110.0,- 0.430943731300000021
					) ( 110.0,- 0.338512422099999988
					) ( 110.0,- 0.245734613200000007
					) ( 110.0,- 0.152844548599999991
					) ( 110.0,- 0.0600938387899999996
					) ( 110.0, 0.0) ( 110.0, 0.0
					) ( 110.0, 0.0322446697699999979
					) ( 110.0, 0.123871820499999993) (
					110.0, 0.214455485000000001) ( 110.0,
					0.303621822400000019) ( 110.0, 0.390943845600000006
					) ( 110.0, 0.475926580500000029) (
					110.0, 0.557988100200000003) ( 110.0,
					0.636435982199999972) ( 110.0, 0.710439621699999968
					) ( 110.0, 0.779000965699999992) (
					110.0, 0.840930526499999997) ( 110.0,
					0.894842799800000033) ( 110.0, 0.939194563100000046
					) ( 110.0, 0.972395065700000005) (
					110.0, 0.993005242800000021) ( 110.0, 1.0
					) ( 110.0, 2.24107578799999985) (
					110.0, 2.25572873600000001) ( 110.0,
					2.27901255899999988) ( 110.0, 2.30950625600000015
					) ( 110.0, 2.34564438200000014) (
					110.0, 2.38591628100000008) ( 110.0,
					2.42897630100000006) ( 110.0, 2.47368212300000012
					) ( 110.0, 2.51909021700000002) (
					110.0, 2.56443190400000010) ( 110.0,
					2.60908413800000005) ( 110.0, 2.65254188099999988
					) ( 110.0, 2.69439460700000000) (
					110.0, 2.73430738500000015) ( 110.0,
					2.77200606199999999) ( 110.0, 2.80726581600000014
					) ( 110.0, 2.83990234000000008) (
					110.0, 2.86976501799999983) ( 110.0,
					2.89673156600000015) ( 110.0, 2.92070372400000000
					) ( 110.0, 2.94160368200000022) (
					110.0, 2.95937100899999983) ( 110.0,
					2.97395992899999984) ( 110.0, 2.98533687400000014
					) ( 110.0, 2.99347831100000006) (
					110.0, 2.99836888699999982) ( 110.0, 3.0)
				};
			\end{axis}
		\end{tikzpicture}\label{fig:EVC}}
	\quad
	\subfloat[]{   \begin{tikzpicture}[scale=.9]
			\begin{axis}[very thick,ytick pos=left, xtick pos=left,
				xtick={11,31,51,71,91,111},
				xticklabels={$11$,$31$,$51$,$71$,$91$,$111$},
				ytick={-2.56155281280883027491070492798,-1,1.56155281280883027491070492798,3,4},
				yticklabels={$\frac{-1-\sqrt{17}}{2}$,$-1$,$\frac{-1+\sqrt{17}}{2}$,$3$,$4$},
				xmin=5, xmax=115,
				ymin=-4.03,ymax=4.2,
				xlabel=$n$]
				\addplot[line width=.3pt,color=gray,loosely dashed] coordinates {(5,1.56155281280883027491070492798) (115,1.56155281280883027491070492798)};
				\addplot[line width=.3pt,color=gray,loosely dashed] coordinates {(5,-2.56155281280883027491070492798) (115,-2.56155281280883027491070492798)};
				\addplot[line width=.3pt,color=gray,loosely dashed] coordinates {(5,3) (115,3)};
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					( 91.0
					,- 2.60558366900000005) ( 91.0,- 2.60551870000000019
					) ( 91.0,- 2.55199074399999981) (
					91.0,- 2.52598062499999987) ( 91.0,-
					2.48660612499999978) ( 91.0,- 2.43517292400000018
					) ( 91.0,- 2.37228132300000016) (
					91.0,- 2.29833656899999994) ( 91.0,-
					2.21370349200000005) ( 91.0,- 2.11875640799999987
					) ( 91.0,- 2.01389708700000014) (
					91.0,- 1.89956173000000006) ( 91.0,-
					1.77622371800000001) ( 91.0,- 1.64439461400000009
					) ( 91.0,- 1.50462446000000005) (
					91.0,- 1.35750186799999994) ( 91.0,-
					1.20365424200000004) ( 91.0,- 1.04374837700000000
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 1.0) ( 91.0,- 1.0
					) ( 91.0,- 0.878491727699999947) (
					91.0,- 0.708634716199999959) ( 91.0,-
					0.534974546800000006) ( 91.0,- 0.358361249599999987
					) ( 91.0,- 0.179706967100000004) (
					91.0, 0.0) ( 91.0, 0.0) ( 91.0,
					0.0) ( 91.0, 0.179674125900000009
					) ( 91.0, 0.358101205899999997) (
					91.0, 0.533891583099999956) ( 91.0,
					0.705411148000000043) ( 91.0, 0.870681507100000029
					) ( 91.0, 1.02724188200000000) (
					91.0, 1.17197683900000005) ( 91.0,
					1.30095233200000004) ( 91.0, 1.40938802499999993
					) ( 91.0, 1.49199771799999992) (
					91.0, 1.54386258899999995) ( 91.0,
					3.01474002000000008) ( 91.0, 3.05660963600000013
					) ( 91.0, 3.11977712000000018) (
					91.0, 3.19735230399999981) ( 91.0,
					3.28314482800000018) ( 91.0, 3.37228132300000016
					) ( 91.0, 3.46114599399999978) (
					91.0, 3.54710925899999996) ( 91.0,
					3.62826054400000020) ( 91.0, 3.70320372300000011
					) ( 91.0, 3.77091386699999997) (
					91.0, 3.83063954100000004) ( 91.0,
					3.88183553100000012) ( 91.0, 3.92411471799999978
					) ( 91.0, 3.95721157899999998) (
					91.0, 3.98095292700000014) ( 91.0,
					3.99523401099999997) ( 91.0, 4.0)
				};
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					(111.0,-
					2.60555564100000003) ( 111.0,- 2.60554690500000019
					) ( 111.0,- 2.55581491200000022) (
					111.0,- 2.53953946099999994) ( 111.0,-
					2.51416947500000010) ( 111.0,- 2.48056316700000012
					) ( 111.0,- 2.43916086300000012) (
					111.0,- 2.39022907099999982) ( 111.0,-
					2.33397219800000011) ( 111.0,- 2.27057749999999992
					) ( 111.0,- 2.20023374400000016) (
					111.0,- 2.12313941099999992) ( 111.0,-
					2.03950648600000006) ( 111.0,- 1.94956224899999997
					) ( 111.0,- 1.85355011000000003) (
					111.0,- 1.75172996600000008) ( 111.0,-
					1.64437833000000011) ( 111.0,- 1.53178834699999999
					) ( 111.0,- 1.41426979399999997) (
					111.0,- 1.29214912200000009) ( 111.0,-
					1.16576959499999999) ( 111.0,- 1.03549158799999996
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 1.0) ( 111.0,- 1.0
					) ( 111.0,- 0.901693107599999988
					) ( 111.0,- 0.764770635400000010
					) ( 111.0,- 0.625140400100000049
					) ( 111.0,- 0.483240241500000001
					) ( 111.0,- 0.339532278500000007
					) ( 111.0,- 0.194506674500000004
					) ( 111.0,- 0.0486869101800000009
					) ( 111.0, 0.0) ( 111.0, 0.0
					) ( 111.0, 0.0973628649400000018
					) ( 111.0, 0.243027605600000002) (
					111.0, 0.387627158000000027) ( 111.0,
					0.530396546099999977) ( 111.0, 0.670458752599999985
					) ( 111.0, 0.806787554600000067) (
					111.0, 0.938157940199999985) ( 111.0,
					1.06308298700000003) ( 111.0, 1.17974088400000010
					) ( 111.0, 1.28590766400000001) (
					111.0, 1.37893380699999990) ( 111.0,
					1.45583146499999994) ( 111.0, 1.51354336799999989
					) ( 111.0, 1.54939045999999991) (
					111.0, 3.00994529000000011) ( 111.0,
					3.03867281000000000) ( 111.0, 3.08327993599999983
					) ( 111.0, 3.14000773500000019) (
					111.0, 3.20510018500000005) ( 111.0,
					3.27528307899999982) ( 111.0, 3.34790482400000000
					) ( 111.0, 3.42089466500000006) (
					111.0, 3.49265817200000006) ( 111.0,
					3.56196979999999996) ( 111.0, 3.62788354100000010
					) ( 111.0, 3.68966480600000013) (
					111.0, 3.74674042299999988) ( 111.0,
					3.79866240800000021) ( 111.0, 3.84508156699999981
					) ( 111.0, 3.88572791200000012) (
					111.0, 3.92039564599999979) ( 111.0,
					3.94893121000000002) ( 111.0, 3.97122340999999990
					) ( 111.0, 3.98719513700000006) (
					111.0, 3.99679656899999980) ( 111.0, 4.0)
				};
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					(51.0,- 2.60723046400000014) ( 51.0,-
					2.60360538300000011) ( 51.0,- 2.51468712799999983
					) ( 51.0,- 2.41466206100000003) (
					51.0,- 2.27471354600000009) ( 51.0,-
					2.09779931700000022) ( 51.0,- 1.88666971399999994
					) ( 51.0,- 1.64447056199999997) (
					51.0,- 1.37482055599999997) ( 51.0,-
					1.08182437000000009) ( 51.0,- 1.0
					) ( 51.0,- 1.0) ( 51.0,- 1.0
					) ( 51.0,- 1.0) ( 51.0,- 1.0
					) ( 51.0,- 1.0) ( 51.0,- 1.0
					) ( 51.0,- 1.0) ( 51.0,- 1.0
					) ( 51.0,- 1.0) ( 51.0,- 1.0
					) ( 51.0,- 1.0) ( 51.0,- 1.0
					) ( 51.0,- 1.0) ( 51.0,- 1.0
					) ( 51.0,- 1.0) ( 51.0,- 1.0
					) ( 51.0,- 1.0) ( 51.0,- 1.0
					) ( 51.0,- 1.0) ( 51.0,-
					0.770087024700000011) ( 51.0,- 0.444758313800000027
					) ( 51.0,- 0.111643476699999994) (
					51.0, 0.0) ( 51.0, 0.0) ( 51.0,
					0.222554750599999990) ( 51.0, 0.549738305099999991
					) ( 51.0, 0.859440355900000008) (
					51.0, 1.13713268200000006) ( 51.0,
					1.36233182500000005) ( 51.0, 1.51023147200000007
					) ( 51.0, 3.04577625300000010) (
					51.0, 3.16404276399999995) ( 51.0,
					3.31826375099999993) ( 51.0, 3.47941242700000020
					) ( 51.0, 3.62993000499999985) (
					51.0, 3.75993021499999980) ( 51.0,
					3.86399811699999995) ( 51.0, 3.93936404399999995
					) ( 51.0, 3.98482495000000014) (
					51.0, 4.0)
				};
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					(71.0,- 2.60578925100000003
					) ( 71.0,- 2.60530589999999984) (
					71.0,- 2.54293513700000018) ( 71.0,-
					2.49633424200000009) ( 71.0,- 2.42843153100000020
					) ( 71.0,- 2.34105634299999998) (
					71.0,- 2.23516098900000015) ( 71.0,-
					2.11159537800000008) ( 71.0,- 1.97126465900000003
					) ( 71.0,- 1.81517009599999990) (
					71.0,- 1.64442091199999996) ( 71.0,-
					1.46023755900000007) ( 71.0,- 1.26395269799999999
					) ( 71.0,- 1.05701256999999993) (
					71.0,- 1.0) ( 71.0,- 1.0) ( 71.0,
					- 1.0) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,- 1.0
					) ( 71.0,- 1.0) ( 71.0,-
					0.840980698000000082) ( 71.0,- 0.617546021999999972
					) ( 71.0,- 0.388538514300000026) (
					71.0,- 0.155956980899999986) ( 71.0, 0.0
					) ( 71.0, 0.0) ( 71.0,
					0.0779832773599999918) ( 71.0, 0.310770338400000012
					) ( 71.0, 0.539462585600000044) (
					71.0, 0.760471349599999957) ( 71.0,
					0.969219998100000035) ( 71.0, 1.15966457299999992
					) ( 71.0, 1.32381114599999994) (
					71.0, 1.45179067699999997) ( 71.0,
					1.53348080999999992) ( 71.0, 3.02403216800000019
					) ( 71.0, 3.09024249100000015) (
					71.0, 3.18529772900000019) ( 71.0,
					3.29559220300000000) ( 71.0, 3.41067040400000021
					) ( 71.0, 3.52335005999999984) (
					71.0, 3.62885478500000014) ( 71.0,
					3.72401411000000016) ( 71.0, 3.80672221300000002
					) ( 71.0, 3.87559841300000008) (
					71.0, 3.92976968299999996) ( 71.0,
					3.96871929699999981) ( 71.0, 3.99217117099999985
					) ( 71.0, 4.0)
				};
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					(11.0,- 2.73205080799999989
					) ( 11.0,- 1.64575131099999994) (
					11.0,- 1.0) ( 11.0,- 1.0) ( 11.0,
					- 1.0) ( 11.0,- 1.0) ( 11.0, 0.0
					) ( 11.0, 0.0) ( 11.0,
					0.732050807600000075) ( 11.0, 3.64575131100000016
					) ( 11.0, 4.0)};
				\addplot[color=black,only marks,mark size=.2pt,color=blue!80!black!90!] coordinates {
					( 31.0,- 2.61660554899999998
					) ( 31.0,- 2.58592212699999990) (
					31.0,- 2.37228132300000016) ( 31.0,-
					2.06032104499999980) ( 31.0,- 1.64459951499999990
					) ( 31.0,- 1.14492163499999999) (
					31.0,- 1.0) ( 31.0,- 1.0) ( 31.0,
					- 1.0) ( 31.0,- 1.0) ( 31.0,- 1.0
					) ( 31.0,- 1.0) ( 31.0,- 1.0
					) ( 31.0,- 1.0) ( 31.0,- 1.0
					) ( 31.0,- 1.0) ( 31.0,- 1.0
					) ( 31.0,- 1.0) ( 31.0,-
					0.586426268799999928) ( 31.0, 0.0
					) ( 31.0, 0.0) ( 31.0, 0.0
					) ( 31.0, 0.575007414200000011) (
					31.0, 1.08242843000000000) ( 31.0,
					1.43759242399999998) ( 31.0, 3.11743503900000007
					) ( 31.0, 3.37228132300000016) (
					31.0, 3.63246693199999982) ( 31.0,
					3.83503149399999987) ( 31.0, 3.95883440699999989
					) ( 31.0, 4.0)};
			\end{axis}
		\end{tikzpicture}\label{fig:EVQ}}
	\caption{The spectra of (a) $\de_n$ and (b) $\ga_n$ for few values of $n$}
\label{fig:EV}
\end{figure} 

==> fig-Gamma_n.txt <==
\begin{figure} 
	\centering
	\begin{tikzpicture}[scale=.9]
		\vertex[fill] (1) at (0,0) []{};
		\vertex[fill] (2) at (.5,.5) [] {};
		\vertex[fill] (3) at (.5,-.5) [] {};
		\vertex[fill] (4) at (1.5,.5) [] {};
		\vertex[fill] (5) at (1.5,-.5) [] {};
		\vertex[fill] (6) at (2,0) [] {};
		\vertex[fill] (7) at (2.5,.5) [] {};
		\vertex[fill] (8) at (2.5,-.5) [] {};
		\vertex[fill] (9) at (3.5,.5) [] {};
		\vertex[fill] (10) at (3.5,-.5) [] {};
		\vertex[fill] (11) at (4,0) [] {};
		\vertex[fill] (22) at (5.9,0) [] {};
		\vertex[fill] (23) at (6.4,.5) [] {};
		\vertex[fill] (24) at (6.4,-.5) [] {};
		\vertex[fill] (25) at (7.4,.5) [] {};
		\vertex[fill] (26) at (7.4,-.5) [] {};
		\vertex[fill] (27) at (8,0) [] {};
		\vertex[fill] (28) at (8.6,.5) [] {};
		\vertex[fill] (29) at (8.6,-.5) [] {};
		\vertex[fill] (30) at (9.6,.5) [] {};
		\vertex[fill] (31) at (9.6,-.5) [] {};
		\vertex[fill] (32) at (10.1,0) [] {};
		\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
		\vertex[] (12) at (4.2,.2)[] {};
		\vertex[] (13) at (4.2,-.2)[] {};
		\vertex[] (20) at (5.7,.2)[] {};
		\vertex[] (21) at (5.7,-.2)[] {};
		\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=1pt]
		\vertex[fill] (14) at (4.75,0)[]{} ;
		% \vertex[] (15) at (4.8,0)[]{} ;
		\vertex[fill] (16) at (4.95,0)[]{} ;
		%    \vertex[] (17) at (5,0)[]{} ;
		\vertex[fill] (18) at (5.15,0)[]{} ;
		%    \vertex[] (19) at (5.2,0)[]{} ;
		\path
		(1) edge (2)
		(1) edge (3)
		(1) edge (4)
		(2) edge (3)
		(2) edge (4)
		(3) edge (4)
		(1) edge (5)
		(2) edge (5)	
		(3) edge (5)
		(4) edge (6)
		(5) edge (6)
		(6) edge (7)
		(6) edge (8)
		(7) edge (8)
		(7) edge (9)
		(7) edge (10)
		(8) edge (9)
		(8) edge (10)
		(9) edge (10)
		(9) edge (11)
		(10) edge (11)
		(11) edge (12)
		(11) edge (13)
		(20) edge (22)
		(21) edge (22)
		(22) edge (23)
		(22) edge (24)
		(23) edge (24)
		(23) edge (25)
		(23) edge (26)
		(24) edge (25)
		(24) edge (26)
		(25) edge (26)
		(25) edge (27)
		(26) edge (27)
		(27) edge (28)
		(27) edge (29)
		(28) edge (30)
		(28) edge (31)
		(28) edge (32)
		(29) edge (30)
		(29) edge (31)
		(29) edge (32)
		(30) edge (31)
		(30) edge (32)
		(31) edge (32)
		%  (14) edge (15)
		%	    (16) edge (17)
		%	    (18) edge (19)
		;
	\end{tikzpicture}
	\caption{The graph $\ga_n$}	
	\label{fig:Gamma_n}
\end{figure}

==> fig-H.txt <==
 \begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=.9]
	\vertex[fill] (1) at (0,0) []{};
	\vertex[fill] (2) at (.5,.5) [] {};
	\vertex[fill] (3) at (.5,-.5) [] {};
	\vertex[fill] (4) at (1.5,.5) [] {};
    \vertex[fill] (5) at (1.5,-.5) [] {};
    \vertex[fill] (6) at (2,0) [] {};
    \vertex[fill] (7) at (2.5,.5) [] {};
    \vertex[fill] (8) at (2.5,-.5) [] {};
    \vertex[fill] (9) at (3.5,.5) [] {};
    \vertex[fill] (10) at (3.5,-.5) [] {};
    \vertex[fill] (11) at (4,0) [] {};
    \vertex[fill] (22) at (5.9,0) [] {};
    \vertex[fill] (23) at (6.4,.5) [] {};
    \vertex[fill] (24) at (6.4,-.5) [] {};
    \vertex[fill] (25) at (7.4,.5) [] {};
    \vertex[fill] (26) at (7.4,-.5) [] {};
    \vertex[fill] (27) at (8,0) [] {};
    \vertex[fill] (28) at (8.6,.5) [] {};
    \vertex[fill] (29) at (8.6,-.5) [] {};
    \vertex[fill] (30) at (9.6,.5) [] {};
    \vertex[fill] (31) at (9.6,-.5) [] {};
    \vertex[fill] (32) at (10.1,0) [] {};
   % \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
    %\vertex[fill] (12) at (4.2,.2)[] {};
    %\vertex[fill] (13) at (4.2,-.2)[] {};
     %\vertex[fill] (20) at (5.7,.2)[] {};
    %\vertex[fill] (21) at (5.7,-.2)[] {};
    \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=1pt]
    %\vertex[fill] (14) at (4.7,0)[]{} ;
    \vertex[fill] (15) at (4.75,0)[]{} ;
    %\vertex[fill] (16) at (4.9,0)[]{} ;
    \vertex[fill] (17) at (4.95,0)[]{} ;
    %\vertex[fill] (18) at (5.1,0)[]{} ;
    \vertex[fill] (19) at (5.15,0)[]{} ;
	\path
	    (7) edge (8)
	    (9) edge (10)
	    (23) edge (24)
	    (25) edge (26);
\end{tikzpicture}
\caption{The subgraph $H$ induced by the edges covered by two cliques} \label{fig:H}
\end{figure}

==> fig-Hcubic.txt <==
 \begin{figure}[h!]
 \centering
\begin{tikzpicture}[scale=1]
	\vertex[fill] (1) at (0,-.5) [] {};
	\vertex[fill] (2) at (0,.5) [] {};
	\vertex[fill] (3) at (1,-.5) [] {};
	\vertex[fill] (4) at (1,.5) [] {};
    \vertex[fill] (5) at (1.5,0) [] {};
    \vertex[fill] (6) at (2,0) [] {};
    \vertex[fill] (7) at (2.5,.5) [] {};
    \vertex[fill] (8) at (2.5,-.5) [] {};
    \vertex[fill] (9) at (3,0) [] {};
    \vertex[fill] (26) at (4.9,0) [] {};
    \vertex[fill] (27) at (5.4,.5) [] {};
    \vertex[fill] (28) at (5.4,-.5) [] {};
    \vertex[fill] (29) at (5.9,0) [] {};
    \vertex[fill] (34) at (7.9,-.5) [] {};
	\vertex[fill] (33) at (7.9,.5) [] {};
	\vertex[fill] (32) at (6.9,-.5) [] {};
	\vertex[fill] (31) at (6.9,.5) [] {};
    \vertex[fill] (30) at (6.4,0) [] {};
      \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=1pt]
    \vertex[fill] (16) at (3.75,0) [] {};
    \vertex[fill] (18) at (3.95,0) [] {};
    \vertex[fill] (20) at (4.15,0) [] {};
	\path
		(1) edge (2)
	    (7) edge (8)
	    (27) edge (28)
        (33) edge (34) ;
\end{tikzpicture}
\caption{The  subgraph $H$ of $G$} \label{fig:Hcubic}
\end{figure}

==> fig-Wquartic.txt <==
\begin{figure}[h!]
	\centering
	\subfloat[]{\begin{tikzpicture}[scale=1]
			\vertex[fill] (2) at (0,0) [] {};
			\vertex[fill] (3) at (.5,-.5) [] {};
			\vertex[fill] (4) at (.5,.5) [] {};
			\vertex[fill] (5) at (1,0) [] {};
			\vertex[fill] (6) at (2,0) [label=above:\scriptsize{$1$}] {};
			\vertex[fill] (7) at (2.5,.5) [label=above:\scriptsize{$2$}] {};
			\vertex[fill] (8) at (2.5,-.5) [label=below:\scriptsize{$3$}] {};
			\vertex[fill] (9) at (3,0) [label=above:\scriptsize{$4$}] {};
			\vertex[fill] (10) at (4,0) [label=above:\scriptsize{$5$}] {};
			\vertex[fill] (11) at (4.5,.5) [label=above:\scriptsize{$6$}] {};
			\vertex[fill] (12) at (4.5,-.5)  [label=below:\scriptsize{$7$}] {};
			\vertex[fill] (13) at (5,0)  [label=above:\scriptsize{$8$}] {};
			\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			\vertex (s) at (-.3,0)[] {};
			\vertex (ss) at (5.3,0) [] {};
			\vertex[] () at (1.9,.55) [label=above:\scriptsize{$W\ \ \ $}] {};
			\path
			(4) edge (3)
			(2) edge (3)
			(2) edge (4)
			(3) edge (5)
			(4) edge (5)
			(5) edge (6)
			(6) edge (7)
			(6) edge (8)
			(7) edge (8)
			(7) edge (9)
			(8) edge (9)
			(9) edge (10)
			(10) edge (11)
			(10) edge (12)
			(11) edge (12)
			(11) edge (13)
			(12) edge (13)
			(2) edge (s)
			(ss) edge (13)  ;
			\draw[densely dashed]  (1.5,1) rectangle (3.5,-1) ;
		\end{tikzpicture}\label{fig:Wcubic}}
	\quad \quad
	\subfloat[]{\begin{tikzpicture}[scale=0.9]
			\vertex[fill] (r13) at (5.1,.4) [] {};
			\vertex[fill] (r14) at (5.8,.8) [] {};
			\vertex[fill] (r15) at (5.8,0) [] {};
			\vertex[fill] (r16) at (6.8,.8) [] {};
			\vertex[fill] (r17) at (6.8,0) [] {};
			\vertex[fill] (r18) at (7.5,.4) [label=above:\scriptsize{$1$}] {};
			\vertex[fill] (r19) at (8.2,.8) [label=above:\scriptsize{$2$}] {};
			\vertex[fill] (r20) at (8.2,0) [label=below:\scriptsize{$3$}] {};
			\vertex[fill] (r21) at (9.2,.8) [label=above:\scriptsize{$4$}] {};
			\vertex[fill] (r22) at (9.2,0) [label=below:\scriptsize{$5$}] {};
			\vertex[fill] (r23) at (9.9,.4)  {};
			\vertex[fill] (r24) at (10.6,.8) [] {};
			\vertex[fill] (r25) at (10.6,0) [] {};
			\vertex[fill] (r26) at (11.6,.8) [] {};
			\vertex[fill] (r27) at (11.6,0) [] {};
			\vertex[fill] (r28) at (12.3,.4) [] {};
			\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			\vertex (s) at (12.5,.6)[] {};
			\vertex (ss) at (12.5,.2) [] {};
			\vertex (sss) at (4.9,.6)[] {};
			\vertex (ssss) at (4.9,.2) [] {};
			\vertex[] () at (7.4,.9) [label=above:\scriptsize{$W$}] {};
			\path
			(r13) edge (r14)
			(r13) edge (r15)
			(r14) edge (r15)
			(r14) edge (r16)
			(r14) edge (r17)
			(r15) edge (r16)
			(r15) edge (r17)
			(r16) edge (r17)
			(r18) edge (r17)
			(r16) edge (r18)
			(r18) edge (r19)
			(r18) edge (r20)
			(r19) edge (r20)
			(r19) edge (r21)
			(r19) edge (r22)
			(r20) edge (r21)
			(r20) edge (r22)
			(r21) edge (r23)
			(r21) edge (r22)
			(r22) edge (r23)
			(r23) edge (r24)
			(r23) edge (r25)
			(r24) edge (r25)
			(r24) edge (r26)
			(r24) edge (r27)
			(r25) edge (r26)
			(r25) edge (r27)
			(r26) edge (r27)
			(r26) edge (r28)
			(r27) edge (r28)
			(s) edge (r28)
			(ss) edge (r28)
			(sss) edge (r13)
			(ssss) edge (r13) ;
			\draw[densely dashed]  (7.1,-.6) rectangle (9.5,1.4) ;
		\end{tikzpicture}\label{fig:Wquartic}}
	\caption{Fundamental domains $W$ for the infinite periodic graphs $\bde$ and $\bga$}\label{fig:W}
\end{figure} 

==> fig-a.txt <==
\begin{figure}
 \centering
\begin{tikzpicture}[scale=0.9]
	\vertex[fill] (1) at (0,-.5) [] {};
	\vertex[fill] (2) at (0,.5) [label=above:\footnotesize{$1$}] {};
	\vertex[fill] (3) at (1,-.5) [] {};
	\vertex[fill] (4) at (1,.5) [label=above:\footnotesize{$a_0$}] {};
    \vertex[fill] (5) at (1.5,0) [] {};
    \vertex[fill] (6) at (2,0) [] {};
    \vertex[fill] (7) at (2.5,.5) [label=above:\footnotesize{$a_1$}] {};
    \vertex[fill] (8) at (2.5,-.5) [] {};
    \vertex[fill] (9) at (3,0) [] {};
    \vertex[fill] (10) at (3.5,0) [] {};
    \vertex[fill] (11) at (4,.5) [label=above:\footnotesize{$a_2$}] {};
    \vertex[fill] (12) at (4,-.5) [] {};
    \vertex[fill] (13) at (4.5,0) [] {};
    \vertex[fill] (22) at (6.4,0) [] {};
    \vertex[fill] (23) at (6.9,.5) [label=above:\footnotesize{$a_{m-1}$}] {};
    \vertex[fill] (24) at (6.9,-.5) [] {};
    \vertex[fill] (25) at (7.4,0) [] {};
    \vertex[fill] (26) at (7.9,0) [] {};
    \vertex[fill] (27) at (8.4,.5) [label=above:\footnotesize{$a_{m}$}] {};
    \vertex[fill] (28) at (8.4,-.5) [] {};
    \vertex[fill] (29) at (8.9,0) [] {};
    %\vertex[fill] (34) at (10.9,-.5) [] {};
	%\vertex[fill] (33) at (10.9,.5) [] {};
	\vertex[fill] (32) at (9.9,-.5) [] {};
	\vertex[fill] (31) at (9.9,.5) [label=above:\footnotesize{$a_{m+1}\ \ \ $}] {};
    \vertex[fill] (30) at (9.4,0) [] {};
    \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=1pt]
    \vertex[fill] (15) at (5.25,0) [] {};
    %\vertex[fill] (16) at (5.3,0) [] {};
    \vertex[fill] (17) at (5.45,0) [] {};
% \vertex[fill] (18) at (5.5,0) [] {};
    \vertex[fill] (19) at (5.65,0) [] {};
% \vertex[fill] (20) at (5.7,0) [] {};
    \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
    \vertex[] (14) at (4.8,0) [] {};
    \vertex[] (21) at (6.1,0) [] {};
    \vertex[] (33) at (10.4,.5) [] {};
    \vertex[] (34) at (10.4,-.5) [] {};
    \vertex[] (35) at (10.4,.3) [] {};
    \vertex[] (36) at (10.4,-.3) [] {};
	\path
		(1) edge (2)
		(1) edge (3)
	    (1) edge (4)
		(2) edge (3)
        (2) edge (4)
		(3) edge (5)
	    (4) edge (5)
	    (5) edge (6)
	    (6) edge (7)
	    (6) edge (8)
	    (7) edge (8)
	    (7) edge (9)
	    (8) edge (9)
	    (9) edge (10)
	    (10) edge (11)
	    (10) edge (12)
	    (11) edge (12)
	    (11) edge (13)
	    (12) edge (13)
	    (13) edge (14)
	  % (15) edge (16)
      %(17) edge (18)
     %(19) edge (20)
	    (21) edge (22)
	    (22) edge (23)
	    (22) edge (24)
	    (23) edge (24)
	    (23) edge (25)
	    (24) edge (25)
	    (25) edge (26)
	    (26) edge (27)
	    (26) edge (28)
	    (27) edge (28)
	    (27) edge (29)
	    (28) edge (29)
	     (29) edge (30)
	     (31) edge (30)
	     (32) edge (30)
	     (31) edge (33)
	     (32) edge (34);
	      \path[densely dashed]
	     (31) edge (35)
	     (36) edge (32)
	     (31) edge (32);
\end{tikzpicture}
\caption{Main components of an eigenvector of first type for  $G\in \Fc$}
\label{fig:a}
\end{figure} 

==> fig-aquartic.txt <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=.9]
	\vertex[fill] (1) at (0,0) [label=left:\footnotesize{$1$}]{};
	\vertex[fill] (2) at (.5,.5) [label=above:\footnotesize{$1$}] {};
	\vertex[fill] (3) at (.5,-.5) [] {};
	\vertex[fill] (4) at (1.5,.5) [] {};
    \vertex[fill] (5) at (1.5,-.5) [] {};
    \vertex[fill] (6) at (2,0) [label=above:\footnotesize{$a_0$}] {};
    \vertex[fill] (7) at (2.5,.5) [] {};
    \vertex[fill] (8) at (2.5,-.5) [] {};
    \vertex[fill] (9) at (3.5,.5) [] {};
    \vertex[fill] (10) at (3.5,-.5) [] {};
    \vertex[fill] (11) at (4,0) [label=above:\footnotesize{$a_1$}] {};
    \vertex[fill] (22) at (5.9,0) [] {};
    \vertex[fill] (23) at (6.4,.5) [] {};
    \vertex[fill] (24) at (6.4,-.5) [] {};
    \vertex[fill] (25) at (7.4,.5) [] {};
    \vertex[fill] (26) at (7.4,-.5) [] {};
    \vertex[fill] (27) at (8,0) [label=above:\footnotesize{$a_m$}] {};
    \vertex[fill] (28) at (8.6,.5) [] {};
    \vertex[fill] (29) at (8.6,-.5) [] {};
    \vertex[fill] (30) at (9.6,.5) [] {};
    \vertex[fill] (31) at (9.6,-.5) [] {};
    \vertex[fill] (32) at (10.1,0) [] {};
    \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
    \vertex[fill] (12) at (4.2,.2)[] {};
    \vertex[fill] (13) at (4.2,-.2)[] {};
     \vertex[fill] (20) at (5.7,.2)[] {};
    \vertex[fill] (21) at (5.7,-.2)[] {};
    \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=1pt]
    %\vertex[fill] (14) at (4.7,0)[]{} ;
    \vertex[fill] (15) at (4.75,0)[]{} ;
    %\vertex[fill] (16) at (4.9,0)[]{} ;
    \vertex[fill] (17) at (4.95,0)[]{} ;
    %\vertex[fill] (18) at (5.1,0)[]{} ;
    \vertex[fill] (19) at (5.15,0)[]{} ;
	\path
		(1) edge (2)
		(1) edge (3)
	    (1) edge (4)
	    (2) edge (3)
		(2) edge (4)
	    (3) edge (4)
		(1) edge (5)
	    (2) edge (5)	
	    (3) edge (5)
	    (4) edge (6)
	    (5) edge (6)
	    (6) edge (7)
	    (6) edge (8)
	    (7) edge (8)
	    (7) edge (9)
	    (7) edge (10)
	    (8) edge (9)
	    (8) edge (10)
	    (9) edge (10)
	    (9) edge (11)
	   (10) edge (11)
	   (11) edge (12)
	   (11) edge (13)
	   (20) edge (22)
	    (21) edge (22)
	   (22) edge (23)
	   (22) edge (24)
	   (23) edge (24)
	   (23) edge (25)
	   (23) edge (26)
	   (24) edge (25)
	   (24) edge (26)
	   (25) edge (26)
	    (25) edge (27)
	    (26) edge (27)
	   (27) edge (28)
	   (27) edge (29)
	   (28) edge (30)
	    (28) edge (31)
	    (28) edge (32)
	   (29) edge (30)
	   (29) edge (31)
	   (29) edge (32)
	    (30) edge (31)
	    (30) edge (32)
	   (31) edge (32) ;
\end{tikzpicture}
\caption{The quartic graph $\ga_n$ with $m$ middle blocks}
\label{fig:aquartic}
\end{figure} 

==> fig-clique.txt <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=.9]
	\vertex[fill] (1) at (0,0) [label=left:\scriptsize{$x_1$}]{};
	\vertex[fill] (2) at (.5,.5) [label=above:\scriptsize{$x_2$}] {};
	\vertex[fill] (3) at (.5,-.5) [label=below:\scriptsize{$x_3$}] {};
	\vertex[fill] (4) at (1.5,.5) [label=above:\scriptsize{$x_4$}] {};
    \vertex[fill] (5) at (1.5,-.5) [label=below:\scriptsize{$x_5$}] {};
    \vertex[fill] (6) at (2,0) [label=above:\scriptsize{$x_6$\ \ }] {};
    \vertex[fill] (7) at (2.5,.5) [] {};
    \vertex[fill] (8) at (2.5,-.5) [] {};
    \vertex[fill] (9) at (3.5,.5) [] {};
    \vertex[fill] (10) at (3.5,-.5) [] {};
    \vertex[fill] (11) at (4,0) [] {};
    \vertex[fill] (22) at (5.9,0) [] {};
    \vertex[fill] (23) at (6.4,.5) [] {};
    \vertex[fill] (24) at (6.4,-.5) [] {};
    \vertex[fill] (25) at (7.4,.5) [] {};
    \vertex[fill] (26) at (7.4,-.5) [] {};
    \vertex[fill] (27) at (8,0) [] {};
    \vertex[fill] (28) at (8.6,.5) [label=above:\scriptsize{$x_{n-4}$}] {};
    \vertex[fill] (29) at (8.6,-.5) [label=below:\scriptsize{$x_{n-3}$}] {};
    \vertex[fill] (30) at (9.6,.5) [label=above:\scriptsize{$x_{n-2}$}] {};
    \vertex[fill] (31) at (9.6,-.5) [label=below:\scriptsize{$x_{n-1}$}] {};
    \vertex[fill] (32) at (10.1,0) [label=right:\scriptsize{$x_{n}$}] {};
    \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
    \vertex[fill] (12) at (4.2,.2)[] {};
    \vertex[fill] (13) at (4.2,-.2)[] {};
     \vertex[fill] (20) at (5.7,.2)[] {};
     \vertex[fill] (21) at (5.7,-.2)[] {};
    \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=1pt]
    %\vertex[fill] (14) at (4.7,0)[]{} ;
    \vertex[fill] (15) at (4.75,0)[]{} ;
    %\vertex[fill] (16) at (4.9,0)[]{} ;
    \vertex[fill] (17) at (4.95,0)[]{} ;
    %\vertex[fill] (18) at (5.1,0)[]{} ;
    \vertex[fill] (19) at (5.15,0)[]{} ;
	\path[densely dotted]
		(1) edge (2)
		(1) edge (3)
	    (1) edge (4)
	    (2) edge (3)
		(2) edge (4)
	    (3) edge (4);
	    \path
		(1) edge (5)
	    (2) edge (5)	
	    (3) edge (5)
	    (4) edge (6)
	    (5) edge (6);
	 \path[densely dashed]
	    (6) edge (7)
	    (6) edge (8);
	  \path[densely dashdotted]
	    (7) edge (8);
	\path[densely dotted]
	    (7) edge (9)
	    (7) edge (10)
	    (8) edge (9)
	    (8) edge (10);
	  \path[densely dashdotted]
	    (9) edge (10);
	\path[densely dashed]
	    (9) edge (11)
	   (10) edge (11);
	   \path
	    %(15) edge (14)
	   %(17) edge (16)
	   %(19) edge (18)
	   (11) edge (12)
	   (11) edge (13)
	   (20) edge (22)
	   (21) edge (22);
	  \path[densely dashed]
	   (22) edge (23)
	   (22) edge (24);
	 \path[densely dashdotted]
	   (23) edge (24);
	\path[densely dotted]
	   (23) edge (25)
	   (23) edge (26)
	   (24) edge (25)
	   (24) edge (26);
	   \path[densely dashdotted]
	   (25) edge (26);
	    \path[densely dashed]
	    (25) edge (27)
	    (26) edge (27);
	    \path
	   (27) edge (28)
	   (27) edge (29)
	   (28) edge (30)
	    (28) edge (31)
	    (28) edge (32);
	  \path[densely dotted]
	   (29) edge (30)
	   (29) edge (31)
	   (29) edge (32)
	    (30) edge (31)
	    (30) edge (32)
	   (31) edge (32) ;
\end{tikzpicture}
\caption{The edge clique cover of $\ga_n$: each normal line indicates a $K_2$, each dashed triangle is a $K_3$,  each dotted tetrahedral is a $K_4$; dash-dotted edges are covered by a $K_3$ and a $K_4$.} \label{fig:clique}
\end{figure}

==> fig-clique2.txt <==
 \begin{figure}[h!]
 \centering
\begin{tikzpicture}[scale=1.1]
	\vertex[fill] (1) at (0,-.5) [label=left:\scriptsize{$x_2$}] {};
	\vertex[fill] (2) at (0,.5) [label=left:\scriptsize{$x_1$}] {};
	\vertex[fill] (3) at (1,-.5) [label=below:\scriptsize{$x_4$}] {};
	\vertex[fill] (4) at (1,.5) [label=above:\scriptsize{$x_3$}] {};
    \vertex[fill] (5) at (1.5,0) [label=above:\scriptsize{$x_5$}] {};
    \vertex[fill] (6) at (2,0) [] {};
    \vertex[fill] (7) at (2.5,.5) [] {};
    \vertex[fill] (8) at (2.5,-.5) [] {};
    \vertex[fill] (9) at (3,0) [] {};
    \vertex[fill] (26) at (4.9,0) [] {};
    \vertex[fill] (27) at (5.4,.5) [] {};
    \vertex[fill] (28) at (5.4,-.5) [] {};
    \vertex[fill] (29) at (5.9,0) [] {};
    \vertex[fill] (34) at (7.9,-.5) [label=right:\scriptsize{$x_n$}] {};
	\vertex[fill] (33) at (7.9,.5) [label=right:\scriptsize{$x_{n-1}$}] {};
	\vertex[fill] (32) at (6.9,-.5) [label=below:\scriptsize{$x_{n-2}$}] {};
	\vertex[fill] (31) at (6.9,.5) [label=above:\scriptsize{$x_{n-3}$}] {};
    \vertex[fill] (30) at (6.4,0) [label=above:\scriptsize{$x_{n-4}\ \ \ $}] {};
    \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=1pt]
  %  \vertex[fill] (15) at (3.7,0) [] {};
     \vertex[fill] (16) at (3.75,0) [] {};
%    \vertex[fill] (17) at (3.9,0) [] {};
      \vertex[fill] (18) at (3.95,0) [] {};
 %    \vertex[fill] (19) at (4.1,0) [] {};
    \vertex[fill] (20) at (4.15,0) [] {};
      \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
       \vertex[fill] (14) at (3.3,0) [] {};
    \vertex[fill] (21) at (4.6,0) [] {};
	\path[densely dashed,very thick]
		(1) edge (2);
	\path[densely dashed]
		(1) edge (3)
	    (1) edge (4)
		(2) edge (3)
        (2) edge (4);
        \path
    	(3) edge (5)
	    (4) edge (5)
	   (5) edge (6);
	    \path[densely dashed]
	    (6) edge (7)
	    (6) edge (8);
	    \path[densely dashed,very thick]
	    (7) edge (8);
	    \path[densely dashed]
	    (7) edge (9)
	    (8) edge (9);
	    \path
     (14) edge (9)
	  % (15) edge (16)
	  % (17) edge (18)
	  % (19) edge (20)
	   (26) edge (21);
	   \path[densely dashed]
	    (26) edge (27)
	    (26) edge (28);
	    \path[densely dashed,very thick]
	    (27) edge (28);
	    \path[densely dashed]
	    (27) edge (29)
	    (28) edge (29);
	    \path
	    (29) edge (30)
	    (30) edge (31)
        (30) edge (32);
        \path[densely dashed]
        (31) edge (33)
        (31) edge (34)
	    (32) edge (33)
        (32) edge (34);
       \path[densely dashed,very thick]
        (33) edge (34);
	    \end{tikzpicture}
\caption{The edge clique cover of  $G$: each normal line indicates a $K_2$, each dashed triangle is a $K_3$; thick dashed edges are covered by two $K_3$.} \label{fig:clique2}
\end{figure}

==> fig-mincubic.txt <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}[scale=0.9]
		\vertex[fill] (1) at (0,-.5) [] {};
		\vertex[fill] (2) at (0,.5) [] {};
		\vertex[fill] (3) at (1,-.5) [] {};
		\vertex[fill] (4) at (1,.5) [] {};
		\vertex[fill] (5) at (1.5,0) [] {};
		\vertex[fill] (6) at (2,0) [] {};
		\vertex[fill] (7) at (2.5,.5) [] {};
		\vertex[fill] (8) at (2.5,-.5) [] {};
		\vertex[fill] (9) at (3,0) [] {};
		\vertex[fill] (10) at (3.5,0) [] {};
		\vertex[fill] (11) at (4,.5) [] {};
		\vertex[fill] (12) at (4,-.5) [] {};
		\vertex[fill] (13) at (4.5,0) [] {};
		\vertex[fill] (22) at (6.4,0) [] {};
		\vertex[fill] (23) at (6.9,.5) [] {};
		\vertex[fill] (24) at (6.9,-.5) [] {};
		\vertex[fill] (25) at (7.4,0) [] {};
		\vertex[fill] (26) at (7.9,0) [] {};
		\vertex[fill] (27) at (8.4,.5) [] {};
		\vertex[fill] (28) at (8.4,-.5) [] {};
		\vertex[fill] (29) at (8.9,0) [] {};
		\vertex[fill] (34) at (10.9,-.5) [] {};
		\vertex[fill] (33) at (10.9,.5) [] {};
		\vertex[fill] (32) at (9.9,-.5) [] {};
		\vertex[fill] (31) at (9.9,.5) [] {};
		\vertex[fill] (30) at (9.4,0) [] {};
		\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=1pt]
		\vertex[fill] (15) at (5.25,0) [] {};
		%\vertex[fill] (16) at (5.3,0) [] {};
		\vertex[fill] (17) at (5.45,0) [] {};
		%\vertex[fill] (18) at (5.5,0) [] {};
		\vertex[fill] (19) at (5.65,0) [] {};
		%\vertex[fill] (20) at (5.7,0) [] {};
		\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
		\vertex[] (14) at (4.8,0) [] {};
		\vertex[] (21) at (6.1,0) [] {};
		\path
		(1) edge (2)
		(1) edge (3)
		(1) edge (4)
		(2) edge (3)
		(2) edge (4)
		(3) edge (5)
		(4) edge (5)
		(5) edge (6)
		(6) edge (7)
		(6) edge (8)
		(7) edge (8)
		(7) edge (9)
		(8) edge (9)
		(9) edge (10)
		(10) edge (11)
		(10) edge (12)
		(11) edge (12)
		(11) edge (13)
		(12) edge (13)
		(13) edge (14)
		%(15) edge (16)
		%(17) edge (18)
		%(19) edge (20)
		(21) edge (22)
		(22) edge (23)
		(22) edge (24)
		(23) edge (24)
		(23) edge (25)
		(24) edge (25)
		(25) edge (26)
		(26) edge (27)
		(26) edge (28)
		(27) edge (28)
		(27) edge (29)
		(28) edge (29)
		(29) edge (30)
		(30) edge (31)
		(30) edge (32)
		(31) edge (33)
		(31) edge (34)
		(32) edge (33)
		(32) edge (34)
		(33) edge (34);
	\end{tikzpicture}
	\vspace{.2cm} \\
	\begin{tikzpicture}[scale=0.9]
		\vertex[fill] (1) at (0,-.5) [] {};
		\vertex[fill] (2) at (0,.5) [] {};
		\vertex[fill] (3) at (1,-.5) [] {};
		\vertex[fill] (4) at (1,.5) [] {};
		\vertex[fill] (5) at (1.5,0) [] {};
		\vertex[fill] (6) at (2,0) [] {};
		\vertex[fill] (7) at (2.5,.5) [] {};
		\vertex[fill] (8) at (2.5,-.5) [] {};
		\vertex[fill] (9) at (3,0) [] {};
		\vertex[fill] (10) at (3.5,0) [] {};
		\vertex[fill] (11) at (4,.5) [] {};
		\vertex[fill] (12) at (4,-.5) [] {};
		\vertex[fill] (13) at (4.5,0) [] {};
		\vertex[fill] (22) at (6.4,0) [] {};
		\vertex[fill] (23) at (6.9,.5) [] {};
		\vertex[fill] (24) at (6.9,-.5) [] {};
		\vertex[fill] (25) at (7.4,0) [] {};
		\vertex[fill] (26) at (7.9,0) [] {};
		\vertex[fill] (27) at (8.4,.5) [] {};
		\vertex[fill] (28) at (8.4,-.5) [] {};
		\vertex[fill] (29) at (8.9,0) [] {};
		\vertex[fill] (34) at (10.9,-.5) [] {};
		\vertex[fill] (33) at (10.9,.5) [] {};
		\vertex[fill] (32) at (9.9,-.5) [] {};
		\vertex[fill] (31) at (9.9,.5) [] {};
		\vertex[fill] (30) at (9.4,0) [] {};
		\vertex[fill] (35) at (11.9,-.5) [] {};
		\vertex[fill] (36) at (11.9,.5) [] {};
		\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=1pt]
		\vertex[fill] (15) at (5.25,0) [] {};
		%\vertex[fill] (16) at (5.3,0) [] {};
		\vertex[fill] (17) at (5.45,0) [] {};
		%\vertex[fill] (18) at (5.5,0) [] {};
		\vertex[fill] (19) at (5.65,0) [] {};
		%\vertex[fill] (20) at (5.7,0) [] {};
		\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
		\vertex[] (14) at (4.8,0) [] {};
		\vertex[] (21) at (6.1,0) [] {};
		\path
		(1) edge (2)
		(1) edge (3)
		(1) edge (4)
		(2) edge (3)
		(2) edge (4)
		(3) edge (5)
		(4) edge (5)
		(5) edge (6)
		(6) edge (7)
		(6) edge (8)
		(7) edge (8)
		(7) edge (9)
		(8) edge (9)
		(9) edge (10)
		(10) edge (11)
		(10) edge (12)
		(11) edge (12)
		(11) edge (13)
		(12) edge (13)
		(13) edge (14)
		%(15) edge (16)
		%(17) edge (18)
		%(19) edge (20)
		(21) edge (22)
		(22) edge (23)
		(22) edge (24)
		(23) edge (24)
		(23) edge (25)
		(24) edge (25)
		(25) edge (26)
		(26) edge (27)
		(26) edge (28)
		(27) edge (28)
		(27) edge (29)
		(28) edge (29)
		(29) edge (30)
		(30) edge (31)
		(30) edge (32)
		(31) edge (32)
		(31) edge (33)
		(32) edge (34)
		(33) edge (35)
		(34) edge (36)
		(33) edge (36)
		(34) edge (35)
		(35) edge (36);
	\end{tikzpicture}
	\caption{The graphs of $\Fc$ of order $n\equiv2\pmod4$ and $n\equiv0\pmod4$, resp.}
	\label{fig:mincubic}
\end{figure}

==> fig-path-like.txt <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=.9]
		\tikzstyle{vertex}=[draw, inner sep=0pt, minimum size=0pt]
		\vertex[fill] (1) at (0,0) [label=left:\tiny{}] {};
		\vertex[fill] (2) at (.5,.5) [] {};
		\vertex[fill] (3) at (.5,-.5) [] {};
		\vertex[fill] (4) at (1.5,.5) [] {};
		\vertex[fill] (5) at (1.5,-.5) [] {};
		\vertex[fill] (6) at (2,0) [] {};
		\vertex[fill] (7) at (2.5,.5) [] {};
		\vertex[fill] (8) at (2.5,-.5) [] {};
		\vertex[fill] (9) at (3.5,.5) [] {};
		\vertex[fill] (10) at (3.5,-.5) [] {};
		\vertex[fill] (11) at (4,0) [] {};
		\vertex[fill] (12) at (4.5,.5) [] {};
		\vertex[fill] (13) at (4.5,-.5) [] {};
		\vertex[fill] (14) at (5.5,.5) [] {};
		\vertex[fill] (15) at (5.5,-.5) [] {};
		\vertex[fill] (16) at (6,0) [] {};
		\vertex[fill] (20) at (7.6,0) [] {};
		\vertex[fill] (21) at (8.1,.5) [] {};
		\vertex[fill] (22) at (8.1,-.5) [] {};
		\vertex[fill] (23) at (9.1,.5) [] {};
		\vertex[fill] (24) at (9.1,-.5) [] {};
		\vertex[fill] (25) at (9.6,0) [] {};
		\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=1pt]
		\vertex[fill] (17) at (6.6,0) [] {};
		\vertex[fill] (18) at (6.8,0) [] {};
		\vertex[fill] (19) at (7,0) [] {};
		\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
		\vertex (s) at (6.2,.2) [label=right:$$] {};
		\vertex (ss) at (6.2,-.2) [label=right:$$] {};
		\vertex (sss) at (7.4,.2) [label=right:$$] {};
		\vertex (ssss) at (7.4,-.2) [label=right:$$] {};
		\path[draw,thick]
		(1) edge (2)
		(1) edge (3)
		(3) edge (5)
		(2) edge (4)
		(4) edge (6)
		(5) edge (6)
		(6) edge (7)
		(6) edge (8)
		(7) edge (9)
		(8) edge (10)
		(10) edge (11)
		(9) edge (11)
		(11) edge (12)
		(11) edge (13)
		(12) edge (14)
		(13) edge (15)
		(14) edge (16)
		(15) edge (16)
		(16) edge (ss)
		(16) edge (s)
		(sss) edge (20)
		(ssss) edge (20)
		(20) edge (21)
		(20) edge (22)
		(21) edge (23)
		(22) edge (24)
		(24) edge (25)
		(23) edge (25);
	\end{tikzpicture}
	\caption{The path-like structure}\label{fig:path-like}
\end{figure}

==> fig-plotCubicQuartic.txt <==
\begin{figure}[H]
	\centering
	\subfloat[]{\begin{tikzpicture}[scale=.9]
	\begin{axis}[very thick,ytick pos=left, xtick pos=left, xtick={-3.14159265358979323846264338328,0,3.14159265358979323846264338328}, xticklabels={$-\pi$,$0$,$\pi$}, ytick={-2.23606797749978969640917366873,-1,1,2.23606797749978969640917366873,3},
yticklabels={$-\sqrt{5}$,$-1$,$1$,$\sqrt{5}$,$3$},
	xmin=-3.25, xmax=3.25,
	ymin=-3.03,ymax=3.2]
\addplot[line width=2pt,color=gray!90!white!50!,dashed] coordinates {(3.14159265358979323846264338328,2.23606797749978969640917366873) (-3.14159265358979323846264338328,2.23606797749978969640917366873)};
\addplot[line width=2pt,color=gray!90!white!50!, dashed] coordinates {(3.14159265358979323846264338328,1) (-3.14159265358979323846264338328,1)};
\addplot[line width=2pt,color=gray!90!white!50!,dashed] coordinates {(3.14159265358979323846264338328,-2.23606797749978969640917366873) (-3.14159265358979323846264338328,-2.23606797749978969640917366873)};
\addplot[line width=2pt,color=yellow!95!black!90!,smooth] coordinates {(3.14159265358979323846264338328,-1) (-3.14159265358979323846264338328,-1)};
\addplot[line width=2pt,color=red!80!black!90!,smooth] coordinates {
(- 3.14159264729999999,  2.23606797749978936) (-
 3.10855814070475400,  2.23646260923581552) (-
 3.07981499315077745,  2.23744639111049182) (-
 3.04749031757437194,  2.23925895298022626) (-
 3.01495137306553218,  2.24182853323315445) (-
 2.98256708048000352,  2.24511377580873805) (-
 2.95254269577521544,  2.24879274866519285) (-
 2.92145418449364147,  2.25322571405563599) (-
 2.88930240165366259,  2.25845542832270629) (-
 2.85725372998901328,  2.26429585996504912) (-
 2.82428773189943172,  2.27092807374560213) (-
 2.79525126283836123,  2.27726946406915465) (-
 2.76256307594458894,  2.28493916023904831) (-
 2.72974066821481420,  2.29317404921556767) (-
 2.69811019652292039,  2.30158432694607429) (-
 2.66938669797333805,  2.30959922936137696) (-
 2.63523168000162489,  2.31956509911654729) (-
 2.60629789965850112,  2.32835113436526786) (-
 2.57264103471884997,  2.33893641155323762) (-
 2.54284900631096633,  2.34860733232138008) (-
 2.51016242936502465,  2.35951440507148869) (-
 2.47903707841037679,  2.37016252822347617) (-
 2.44656103995293428,  2.38151800336059827) (-
 2.41673789872699807,  2.39214370146805821) (-
 2.38456961194839145,  2.40379357946693650) (-
 2.35115580271771440,  2.41607669411952486) (-
 2.32206898355649027,  2.42690058429530620) (-
 2.29065442200291836,  2.43870859313609545) (-
 2.25820010600101861,  2.45101604519271943) (-
 2.22644988942686783,  2.46314412258319138) (-
 2.19572992232565767,  2.47494415778860821) (-
 2.16162063647077352,  2.48810268448374794) (-
 2.13097192605838526,  2.49996115677449637) (-
 2.09824788585690891,  2.51264313204691492) (-
 2.06859504168567465,  2.52414031421870888) (-
 2.03617665066399400,  2.53670216022894657) (-
 2.00567347113688221,  2.54850270086708752) (-
 1.97378885943937799,  2.56080580910295552) (-
 1.94261582352865148,  2.57279180576600197) (-
 1.90998054389672767,  2.58528362167406778) (-
 1.87854889081619381,  2.59724983663753450) (-
 1.84640548576710395,  2.60941113768325961) (-
 1.81452824434067561,  2.62138654184985809) (-
 1.78523637011201086,  2.63230823077450715) (-
 1.75166457665965014,  2.64471989530361062) (-
 1.72163756438360349,  2.65571795672314925) (-
 1.68962250649734513,  2.66732952311381721) (-
 1.65898001107085635,  2.67832581190304975) (-
 1.62495545791643670,  2.69039363992817959) (-
 1.59549269494014356,  2.70071673244586474) (-
 1.56205219543294516,  2.71228446199332041) (-
 1.53157481043377675,  2.72268360055692060) (-
 1.49823734095725358,  2.73389581661560577) (-
 1.46947274279811357,  2.74342879384014937) (-
 1.43671322312267202,  2.75412132018783673) (-
 1.40506914438788422,  2.76427875386377453) (-
 1.37344573796420177,  2.77425706169258879) (-
 1.34193866834729358,  2.78402287564431816) (-
 1.31167023809504402,  2.79323571027739659) (-
 1.27894926339336990,  2.80300463320670534) (-
 1.24776380193117564,  2.81212729475048118) (-
 1.21494257221970958,  2.82152662017328026) (-
 1.18523145576730116,  2.82985360882148429) (-
 1.15239511010125595,  2.83885228015930036) (-
 1.12094361289027189,  2.84726725898571553) (-
 1.08956866950377451,  2.85545972523144753) (-
 1.05679741953184170,  2.86379830536759039) (-
 1.02661390195069080,  2.87127836882980914) (-
 0.995701851244431335,  2.87873768790621964) (-
 0.961571274232050577,  2.88673428346845418) (-
 0.930668832378965583,  2.89375542488765136) (-
 0.899065297239197481,  2.90071819305289358) (-
 0.866925316052487904,  2.90757120166380734) (-
 0.837382419099039765,  2.91366585120672639) (-
 0.805890647617510947,  2.91994489476081265) (-
 0.774638593547561261,  2.92595231283135027) (-
 0.741208610008680768,  2.93212961218274337) (-
 0.711708097718266153,  2.93736567144340865) (-
 0.677670630565763155,  2.94315460600918266) (-
 0.646954440637704575,  2.94814505574379782) (-
 0.616562376243072308,  2.95286337081147465) (-
 0.583881143477751330,  2.95769210295975471) (-
 0.551067708389171962,  2.96228357874829440) (-
 0.521212341053155725,  2.96623645561100746) (-
 0.489507267113072242,  2.97019875826282398) (-
 0.458566213665511757,  2.97383073051460123) (-
 0.425025785305829018,  2.97750471781445691) (-
 0.396003989534725598,  2.98046203914569441) (-
 0.362671401998457377,  2.98360396531912864) (-
 0.331337017362402619,  2.98630849346589011) (-
 0.300305288710332352,  2.98874834557107683) (-
 0.269248874086277734,  2.99095185517678397) (-
 0.237573297017394491,  2.99295318001203148) (-
 0.203997715972529914,  2.99480263367354516) (-
 0.173212195988648787,  2.99625203874714741) (-
 0.142822934715578498,  2.99745128559715646) (-
 0.110337314558425881,  2.99847859578260367) (-
 0.0779224127568820535,  2.99924110823166101) (-
 0.0488281134477737133,  2.99970199172146179) (-
 0.0143638178356901847,  2.99997421020300203) (
 0.0144743065366892409,  2.99997381192058965) (
 0.0482037321629147364,  2.99970956408715317) (
 0.0803952013693667311,  2.99919218526678888) (
 0.109138348923343287,  2.99851147223830106) (
 0.141463024499749235,  2.99749957028790792) (
 0.174001969008588553,  2.99621780432120888) (
 0.206386261594117659,  2.99468032155277841) (
 0.236410646298905291,  2.99302190300095150) (
 0.267499157580479707,  2.99106889600219539) (
 0.299650940420458145,  2.98879723315112189) (
 0.331699612085107454,  2.98627858026966697) (
 0.364665610174689014,  2.98342366451078655) (
 0.393702079235759506,  2.98068777855211442) (
 0.426390266129532236,  2.97736060847199457) (
 0.459212673859306975,  2.97375722589229330) (
 0.490843145551200788,  2.97003671687131066) (
 0.519566644100782682,  2.96644810174068807) (
 0.553721662072495846,  2.96192181597801740) (
 0.582655442415619618,  2.95786824599547593) (
 0.616312307355270761,  2.95290128464147239) (
 0.646104335763154403,  2.94828000666107215) (
 0.678790912709096084,  2.94296839585431469) (
 0.709916263663743941,  2.93767717607376655) (
 0.742392302121186454,  2.93191529894328129) (
 0.772215443347123109,  2.92640873739405061) (
 0.804383730125729723,  2.92023969228303359) (
 0.837797539356406773,  2.91358157794033978) (
 0.866884358517630904,  2.90757978721108801) (
 0.898298920071202378,  2.90088428676150745) (
 0.930753236073102119,  2.89373653372970585) (
 0.962503452647253344,  2.88651924166366225) (
 0.993223419748463510,  2.87932686265628357) (
 1.02733270560334722,  2.87110248361326681) (
 1.05798141601573592,  2.86350096108004193) (
 1.09070545621721182,  2.85516644869573755) (
 1.12035830038844653,  2.84742194879268906) (
 1.15277669141012629,  2.83874895350861722) (
 1.18327987093723896,  2.83039445820931546) (
 1.21516448263474297,  2.82146377310736263) (
 1.24633751854546881,  2.81254008238072606) (
 1.27897279817739351,  2.80299767890207585) (
 1.31040445125792671,  2.79361731741848596) (
 1.34254785630701656,  2.78383574341778361) (
 1.37442509773344534,  2.77395066947651436) (
 1.40371697196210965,  2.76470897270380922) (
 1.43728876541447059,  2.75393500612013620) (
 1.46731577769051791,  2.74413825264020339) (
 1.49933083557677493,  2.73353080730489451) (
 1.52997333100326438,  2.72322615326090478) (
 1.56399788415768404,  2.71161586767658358) (
 1.59346064713397739,  2.70142424365829692) (
 1.62690114664117624,  2.68970770848980978) (
 1.65737853164034332,  2.67889723668903823) (
 1.69071600111686715,  2.66693495231375399) (
 1.71948059927600783,  2.65650406494043745) (
 1.75224011895144871,  2.64450811605144098) (
 1.78388419768623718,  2.63281037694578179) (
 1.81550760410991918,  2.62101997508269280) (
 1.84701467372682648,  2.60918142697131517) (
 1.87728310397907761,  2.59773025567194971) (
 1.91000407868075195,  2.58527463672338120) (
 1.94118954014294554,  2.57333903086433180) (
 1.97401076985441160,  2.56072032112000558) (
 2.00372188630682002,  2.54925679883899425) (
 2.03655823197286479,  2.53655439827451179) (
 2.06800972918384973,  2.52436722704819472) (
 2.09938467257034711,  2.51220239234153064) (
 2.13215592254227859,  2.49950261346449976) (
 2.16233944012342993,  2.48782490376038767) (
 2.19325149082968940,  2.47589849293093334) (
 2.22738206784206971,  2.46278698218618963) (
 2.25828450969515560,  2.45098391150348371) (
 2.28988804483492325,  2.43899802802626642) (
 2.32202802602163283,  2.42691590355043774) (
 2.35157092297508141,  2.41592305816474973) (
 2.38306269445660979,  2.40434372424662657) (
 2.41431474852656036,  2.39301472331835763) (
 2.44774473206543997,  2.38110002545724919) (
 2.47724524435585503,  2.37078276924103015) (
 2.51128271150835802,  2.35913575784112162) (
 2.54199890143641616,  2.34888719083342279) (
 2.57239096583104887,  2.33901644787144969) (
 2.60507219859636985,  2.32872991989843703) (
 2.63788563368494922,  2.31877456778075830) (
 2.66774100102096545,  2.31006882857344209) (
 2.69944607496104849,  2.30122011917968150) (
 2.73038712840860898,  2.29300690920056160) (
 2.76392755676829216,  2.28460816899085684) (
 2.79294935253939469,  2.27779150605932168) (
 2.82628194007566380,  2.27050943899681723) (
 2.85761632471171856,  2.26422637870119647) (
 2.88864805336378927,  2.25856850017186117) (
 2.91970446798784300,  2.25349365581214967) (
 2.95138004505672624,  2.24894723317739809) (
 2.98495562610159082,  2.24484703766775207) (
 3.01574114608547239,  2.24175741888503444) (
 3.04613040735854268,  2.23935146395174423) (
 3.07861602751569530,  2.23750031658834780) (
 3.11103092931723824,  2.23640576461365370) (
 3.14159265044999980,  2.23606797749978936)};
\addplot[line width=2pt,color=green!35!black!80!,smooth] coordinates {
(-3.14159264729999999, 1.0) (- 3.10855814070475400,
 0.999454558810310978) (- 3.07981499315077745,
 0.998094181496108401) (- 3.04749031757437194,
 0.995585364518208671) (- 3.01495137306553218,
 0.992023390983008513) (- 2.98256708048000352,
 0.987460189073307459) (- 2.95254269577521544,
 0.982337814790088082) (- 2.92145418449364147,
 0.976148281809366969) (- 2.88930240165366259,
 0.968821729025912237) (- 2.85725372998901328,
 0.960607896844480669) (- 2.82428773189943172,
 0.951239558565983634) (- 2.79525126283836123,
 0.942240839618111226) (- 2.76256307594458894,
 0.931302752724104677) (- 2.72974066821481420,
 0.919491392844864253) (- 2.69811019652292039,
 0.907355567950455688) (- 2.66938669797333805,
 0.895720673635684417) (- 2.63523168000162489,
 0.881157378790201840) (- 2.60629789965850112,
 0.868228202555489048) (- 2.57264103471884997,
 0.852537232061716832) (- 2.54284900631096633,
 0.838090583063160866) (- 2.51016242936502465,
 0.821667464815517778) (- 2.47903707841037679,
 0.805498641987130504) (- 2.44656103995293428,
 0.788104751825178695) (- 2.41673789872699807,
 0.771684339639239658) (- 2.38456961194839145,
 0.753516935026133039) (- 2.35115580271771440,
 0.734171208850581625) (- 2.32206898355649027,
 0.716957152466635272) (- 2.29065442200291836,
 0.697995199812845302) (- 2.25820010600101861,
 0.678022626250411764) (- 2.22644988942686783,
 0.658126767530500478) (- 2.19572992232565767,
 0.638558676854029672) (- 2.16162063647077352,
 0.616485359152266210) (- 2.13097192605838526,
 0.596357506698102391) (- 2.09824788585690891,
 0.574576602228554334) (- 2.06859504168567465,
 0.554594915227290430) (- 2.03617665066399400,
 0.532497755389413796) (- 2.00567347113688221,
 0.511478729399861387) (- 1.97378885943937799,
 0.489285289691460845) (- 1.94261582352865148,
 0.467379454196761634) (- 1.90998054389672767,
 0.444238643153931523) (- 1.87854889081619381,
 0.421762267324990281) (- 1.84640548576710395,
 0.398596431797671624) (- 1.81452824434067561,
 0.375452891898717223) (- 1.78523637011201086,
 0.354046358478160850) (- 1.75166457665965014,
 0.329357228650930589) (- 1.72163756438360349,
 0.307143479395781682) (- 1.68962250649734513,
 0.283331063368578218) (- 1.65898001107085635,
 0.260423852754638196) (- 1.62495545791643670,
 0.234864922085682659) (- 1.59549269494014356,
 0.212635149532516998) (- 1.56205219543294516,
 0.187302534632485806) (- 1.53157481043377675,
 0.164127511169845253) (- 1.49823734095725358,
 0.138690275248573941) (- 1.46947274279811357,
 0.116674816278177995) (- 1.43671322312267202,
 0.0915323789885552908) (- 1.40506914438788422,
 0.0671822783224796383) (- 1.37344573796420177,
 0.0427918139052846924) (- 1.34193866834729358,
 0.0184411467417020525) (- 1.31167023809504402,-
 0.00499374416925829623) (- 1.27894926339336990,-
 0.0303673751220343013) (- 1.24776380193117564,-
 0.0545833446290490687) (- 1.21494257221970958,-
 0.0800985408645432106) (- 1.18523145576730116,-
 0.103216746021197514) (- 1.15239511010125595,-
 0.128784350989669616) (- 1.12094361289027189,-
 0.153285983021582195) (- 1.08956866950377451,-
 0.177735075432784162) (- 1.05679741953184170,-
 0.203274693641907478) (- 1.02661390195069080,-
 0.226795350462441980) (- 0.995701851244431335,-
 0.250877132220590104) (- 0.961571274232050577,-
 0.277453465481718953) (- 0.930668832378965583,-
 0.301500018264834468) (- 0.899065297239197481,-
 0.326071847020729499) (- 0.866925316052487904,-
 0.351035336399471987) (- 0.837382419099039765,-
 0.373955231539506106) (- 0.805890647617510947,-
 0.398355312625236546) (- 0.774638593547561261,-
 0.422533325310174790) (- 0.741208610008680768,-
 0.448351797647333516) (- 0.711708097718266153,-
 0.471093627748839949) (- 0.677670630565763155,-
 0.497279899627984634) (- 0.646954440637704575,-
 0.520858367025233804) (- 0.616562376243072308,-
 0.544135351399007705) (- 0.583881143477751330,-
 0.569103303469610688) (- 0.551067708389171962,-
 0.594103304617404460) (- 0.521212341053155725,-
 0.616786145046307688) (- 0.489507267113072242,-
 0.640804619598397851) (- 0.458566213665511757,-
 0.664171728693315533) (- 0.425025785305829018,-
 0.689417094610291104) (- 0.396003989534725598,-
 0.711187036513789783) (- 0.362671401998457377,-
 0.736101931313179803) (- 0.331337017362402619,-
 0.759433402298693938) (- 0.300305288710332352,-
 0.782450441409951125) (- 0.269248874086277734,-
 0.805393898981509926) (- 0.237573297017394491,-
 0.828696863286969121) (- 0.203997715972529914,-
 0.853286064891425333) (- 0.173212195988648787,-
 0.875727859251590024) (- 0.142822934715578498,-
 0.897780183997582526) (- 0.110337314558425881,-
 0.921240061571385160) (- 0.0779224127568820535,-
 0.944528493564250171) (- 0.0488281134477737133,-
 0.965326127903660014) (- 0.0315959656417319490,-
 0.977596379377623004) (- 0.0143638178356901847,-
 0.989830398491736485) (- 0.00715428674259532826,-
 0.994937962076040794) ( 0.0000552443504995281387,-
 0.999960936155050995) ( 0.00726477544359438454,-
 0.994859735464739270) ( 0.0144743065366892409,-
 0.989752073119481324) ( 0.0313390193498019887,-
 0.977779066536029529) ( 0.0482037321629147364,-
 0.965771349314123784) ( 0.0803952013693667311,-
 0.942756234176827856) ( 0.109138348923343287,-
 0.922103618451374230) ( 0.141463024499749235,-
 0.898764637562877500) ( 0.174001969008588553,-
 0.875153406301125480) ( 0.206386261594117659,-
 0.851540676707346789) ( 0.236410646298905291,-
 0.829550274639428986) ( 0.267499157580479707,-
 0.806683733077237619) ( 0.299650940420458145,-
 0.782934811382545837) ( 0.331699612085107454,-
 0.759163926256989363) ( 0.364665610174689014,-
 0.734614067225889844) ( 0.393702079235759506,-
 0.712910718280586275) ( 0.426390266129532236,-
 0.688391843626114719) ( 0.459212673859306975,-
 0.663684268880264217) ( 0.490843145551200788,-
 0.639794107023808456) ( 0.519566644100782682,-
 0.618034653940962686) ( 0.553721662072495846,-
 0.592083967281384238) ( 0.582655442415619618,-
 0.570038411970496872) ( 0.616312307355270761,-
 0.544326650053709393) ( 0.646104335763154403,-
 0.521510182094156338) ( 0.678790912709096084,-
 0.496418977479304246) ( 0.709916263663743941,-
 0.472473606477620212) ( 0.742392302121186454,-
 0.447438450850809966) ( 0.772215443347123109,-
 0.424406359258568344) ( 0.804383730125729723,-
 0.399521994867953201) ( 0.837797539356406773,-
 0.373633365554176977) ( 0.866884358517630904,-
 0.351067130341465139) ( 0.898298920071202378,-
 0.326667416820043910) ( 0.930753236073102119,-
 0.301434364839756330) ( 0.962503452647253344,-
 0.276727835047455850) ( 0.993223419748463510,-
 0.252807518623312355) ( 1.02733270560334722,-
 0.226235276774876815) ( 1.05798141601573592,-
 0.202351985230167786) ( 1.09070545621721182,-
 0.176849158896263126) ( 1.12035830038844653,-
 0.153742040901896415) ( 1.15277669141012629,-
 0.128487151675946876) ( 1.18327987093723896,-
 0.104735855991692661) ( 1.21516448263474297,-
 0.0799259408986474629) ( 1.24633751854546881,-
 0.0556915586611332336) ( 1.27897279817739351,-
 0.0303491115034141834) ( 1.31040445125792671,-
 0.00597457114079991136) ( 1.34254785630701656,
 0.0189124017016140678) ( 1.37442509773344534,
 0.0435479574051229612) ( 1.40371697196210965,
 0.0661404838720765498) ( 1.43728876541447059,
 0.0919746983170998400) ( 1.46731577769051791,
 0.115021580817635943) ( 1.49933083557677493,
 0.139526004334690340) ( 1.52997333100326438,
 0.162907574834081720) ( 1.56399788415768404,
 0.188779292515600328) ( 1.59346064713397739,
 0.211098790556171145) ( 1.62690114664117624,
 0.236329842641417903) ( 1.65737853164034332,
 0.259223678015680914) ( 1.69071600111686715,
 0.284146476087949795) ( 1.71948059927600783,
 0.305543207944211970) ( 1.75224011895144871,
 0.329781825152083485) ( 1.78388419768623718,
 0.353055083514938750) ( 1.81550760410991918,
 0.376166339518600124) ( 1.84701467372682648,
 0.399037104548889410) ( 1.87728310397907761,
 0.420853391704859470) ( 1.91000407868075195,
 0.444255404511955387) ( 1.94118954014294554,
 0.466372458966469339) ( 1.97401076985441160,
 0.489440508172020117) ( 2.00372188630682002,
 0.510126724952213118) ( 2.03655823197286479,
 0.532759325170546583) ( 2.06800972918384973,
 0.554198242465210100) ( 2.09938467257034711,
 0.575338081868560947) ( 2.13215592254227859,
 0.597140047718936473) ( 2.16233944012342993,
 0.616954142629497881) ( 2.19325149082968940,
 0.636966836789149893) ( 2.22738206784206971,
 0.658715749712739829) ( 2.25828450969515560,
 0.678075055443325247) ( 2.28988804483492325,
 0.697527971783580947) ( 2.32202802602163283,
 0.716932676548278303) ( 2.35157092297508141,
 0.734414414232434587) ( 2.38306269445660979,
 0.752654692446065421) ( 2.41431474852656036,
 0.770332016781879902) ( 2.44774473206543997,
 0.788747798499472741) ( 2.47724524435585503,
 0.804552634603995287) ( 2.51128271150835802,
 0.822239943664309192) ( 2.54199890143641616,
 0.837670923715591043) ( 2.57239096583104887,
 0.852418110147447061) ( 2.60507219859636985,
 0.867668877822187490) ( 2.63788563368494922,
 0.882316533887291587) ( 2.66774100102096545,
 0.895036848503062643) ( 2.69944607496104849,
 0.907882651943269892) ( 2.73038712840860898,
 0.919731821585626719) ( 2.76392755676829216,
 0.931776034218549487) ( 2.79294935253939469,
 0.941498230830903005) ( 2.82628194007566380,
 0.951832198432735144) ( 2.85761632471171856,
 0.960705811303853574) ( 2.88864805336378927,
 0.968663026143639305) ( 2.91970446798784300,
 0.975773557398545321) ( 2.95138004505672624,
 0.982122435123271353) ( 2.98495562610159082,
 0.987831073440157192) ( 3.01574114608547239,
 0.992122054846808599) ( 3.04613040735854268,
 0.995457233958746190) ( 3.07861602751569530,
 0.998019586674000259) ( 3.11103092931723824,
 0.999533135808903905) ( 3.14159265044999980, 1.0)};
\addplot[line width=2pt,color=blue!80!black!90!,smooth] coordinates {
( - 3.14159264729999999, - 2.23606797749978936) (-
 3.10855814070475400, - 2.23591716804612650) (-
 3.07981499315077745, - 2.23554057260660022) (-
 3.04749031757437194, - 2.23484431749843493) (-
 3.01495137306553218, - 2.23385192421616319) (-
 2.98256708048000352, - 2.23257396488204529) (-
 2.95254269577521544, - 2.23113056345528094) (-
 2.92145418449364147, - 2.22937399586500273) (-
 2.88930240165366259, - 2.22727715734861809) (-
 2.85725372998901328, - 2.22490375680953001) (-
 2.82428773189943172, - 2.22216763231158554) (-
 2.79525126283836123, - 2.21951030368726610) (-
 2.76256307594458894, - 2.21624191296315276) (-
 2.72974066821481420, - 2.21266544206043170) (-
 2.69811019652292039, - 2.20893989489652975) (-
 2.66938669797333805, - 2.20531990299706138) (-
 2.63523168000162489, - 2.20072247790674913) (-
 2.60629789965850112, - 2.19657933692075691) (-
 2.57264103471884997, - 2.19147364361495489) (-
 2.54284900631096633, - 2.18669791538454117) (-
 2.51016242936502465, - 2.18118186988700602) (-
 2.47903707841037679, - 2.17566117021060679) (-
 2.44656103995293428, - 2.16962275518577696) (-
 2.41673789872699807, - 2.16382804110729809) (-
 2.38456961194839145, - 2.15731051449306976) (-
 2.35115580271771440, - 2.15024790297010648) (-
 2.32206898355649027, - 2.14385773676194136) (-
 2.29065442200291836, - 2.13670379294894053) (-
 2.25820010600101861, - 2.12903867144313130) (-
 2.22644988942686783, - 2.12127089011369163) (-
 2.19572992232565767, - 2.11350283464263766) (-
 2.16162063647077352, - 2.10458804363601404) (-
 2.13097192605838526, - 2.09631866347259876) (-
 2.09824788585690891, - 2.08721973427546859) (-
 2.06859504168567465, - 2.07873522944599909) (-
 2.03617665066399400, - 2.06919991561836047) (-
 2.00567347113688221, - 2.05998143026694835) (-
 1.97378885943937799, - 2.05009109879441676) (-
 1.94261582352865148, - 2.04017125996276372) (-
 1.90998054389672767, - 2.02952226482799913) (-
 1.87854889081619381, - 2.01901210396252484) (-
 1.84640548576710395, - 2.00800756948093140) (-
 1.81452824434067561, - 1.99683943374857553) (-
 1.78523637011201086, - 1.98635458925266817) (-
 1.75166457665965014, - 1.97407712395454182) (-
 1.72163756438360349, - 1.96286143611893116) (-
 1.68962250649734513, - 1.95066058648239582) (-
 1.65898001107085635, - 1.93874966465768828) (-
 1.62495545791643670, - 1.92525856201386270) (-
 1.59549269494014356, - 1.91335188197838213) (-
 1.56205219543294516, - 1.89958699662580632) (-
 1.53157481043377675, - 1.88681111172676608) (-
 1.49823734095725358, - 1.87258609186418012) (-
 1.46947274279811357, - 1.86010361011832770) (-
 1.43671322312267202, - 1.84565369917639255) (-
 1.40506914438788422, - 1.83146103218625389) (-
 1.37344573796420177, - 1.81704887559787376) (-
 1.34193866834729358, - 1.80246402238602044) (-
 1.31167023809504402, - 1.78824196610813835) (-
 1.27894926339336990, - 1.77263725808467121) (-
 1.24776380193117564, - 1.75754395012143205) (-
 1.21494257221970958, - 1.74142807930873711) (-
 1.18523145576730116, - 1.72663686280028705) (-
 1.15239511010125595, - 1.71006792916963080) (-
 1.12094361289027189, - 1.69398127596413395) (-
 1.08956866950377451, - 1.67772464979866354) (-
 1.05679741953184170, - 1.66052361172568297) (-
 1.02661390195069080, - 1.64448301836736754) (-
 0.995701851244431335, - 1.62786055568562982) (-
 0.961571274232050577, - 1.60928081798673528) (-
 0.930668832378965583, - 1.59225540662281695) (-
 0.899065297239197481, - 1.57464634603216425) (-
 0.866925316052487904, - 1.55653586526433574) (-
 0.837382419099039765, - 1.53971061966722034) (-
 0.805890647617510947, - 1.52158958213557605) (-
 0.774638593547561261, - 1.50341898752117586) (-
 0.741208610008680768, - 1.48377781453541036) (-
 0.711708097718266153, - 1.46627204369456909) (-
 0.677670630565763155, - 1.44587470638119808) (-
 0.646954440637704575, - 1.42728668871856446) (-
 0.616562376243072308, - 1.40872801941246739) (-
 0.583881143477751330, - 1.38858879949014402) (-
 0.551067708389171962, - 1.36818027413088994) (-
 0.521212341053155725, - 1.34945031056469955) (-
 0.489507267113072242, - 1.32939413866442613) (-
 0.458566213665511757, - 1.30965900182128547) (-
 0.425025785305829018, - 1.28808762320416581) (-
 0.396003989534725598, - 1.26927500263190485) (-
 0.362671401998457377, - 1.24750203400594906) (-
 0.331337017362402619, - 1.22687509116719617) (-
 0.300305288710332352, - 1.20629790416112570) (-
 0.269248874086277734, - 1.18555795619527427) (-
 0.237573297017394491, - 1.16425631672506213) (-
 0.203997715972529914, - 1.14151656878211960) (-
 0.173212195988648787, - 1.12052417949555694) (-
 0.142822934715578498, - 1.09967110159957393) (-
 0.110337314558425881, - 1.07723853421121896) (-
 0.0779224127568820535, - 1.05471261466741084) (-
 0.0488281134477737133, - 1.03437586381780133) (-
 0.0315959656417319490, - 1.02227883508721895) (-
 0.0143638178356901847, - 1.01014381171126555) (-
 0.00715428674259532826, - 1.00505563995343228) (
 0.0000552443504995281387, - 1.00003906346345661) (
 0.00726477544359438454, - 1.00513366742223376) (
 0.0144743065366892409, - 1.01022173880110855) (
 0.0313390193498019887, - 1.02209816920928609) (
 0.0482037321629147364, - 1.03393821477302938) (
 0.0803952013693667311, - 1.05643595108996124) (
 0.109138348923343287, - 1.07640785378692705) (
 0.141463024499749235, - 1.09873493272503064) (
 0.174001969008588553, - 1.12106439802008317) (
 0.206386261594117659, - 1.14313964484543185) (
 0.236410646298905291, - 1.16347162836152229) (
 0.267499157580479707, - 1.18438516292495799) (
 0.299650940420458145, - 1.20586242176857628) (
 0.331699612085107454, - 1.22711465401267783) (
 0.364665610174689014, - 1.24880959728489671) (
 0.393702079235759506, - 1.26777706027152859) (
 0.426390266129532236, - 1.28896876484587986) (
 0.459212673859306975, - 1.31007295701202930) (
 0.490843145551200788, - 1.33024260984750242) (
 0.519566644100782682, - 1.34841344779972538) (
 0.553721662072495846, - 1.36983784869663339) (
 0.582655442415619618, - 1.38782983402497906) (
 0.616312307355270761, - 1.40857463458776277) (
 0.646104335763154403, - 1.42676982456691626) (
 0.678790912709096084, - 1.44654941837501094) (
 0.709916263663743941, - 1.46520356959614695) (
 0.742392302121186454, - 1.48447684809247105) (
 0.772215443347123109, - 1.50200237813548276) (
 0.804383730125729723, - 1.52071769741508067) (
 0.837797539356406773, - 1.53994821238616297) (
 0.866884358517630904, - 1.55651265686962326) (
 0.898298920071202378, - 1.57421686994146381) (
 0.930753236073102119, - 1.59230216888994991) (
 0.962503452647253344, - 1.60979140661620668) (
 0.993223419748463510, - 1.62651934403297105) (
 1.02733270560334722, - 1.64486720683838983) (
 1.05798141601573592, - 1.66114897584987431) (
 1.09070545621721182, - 1.67831728979947470) (
 1.12035830038844653, - 1.69367990789079292) (
 1.15277669141012629, - 1.71026180183267029) (
 1.18327987093723896, - 1.72565860221762324) (
 1.21516448263474297, - 1.74153783220871516) (
 1.24633751854546881, - 1.75684852371959255) (
 1.27897279817739351, - 1.77264856739866183) (
 1.31040445125792671, - 1.78764274627768605) (
 1.34254785630701656, - 1.80274814511939829) (
 1.37442509773344534, - 1.81749862688163755) (
 1.40371697196210965, - 1.83084945657588594) (
 1.43728876541447059, - 1.84590970443723612) (
 1.46731577769051791, - 1.85915983345783942) (
 1.49933083557677493, - 1.87305681163958471) (
 1.52997333100326438, - 1.88613372809498681) (
 1.56399788415768404, - 1.90039516019218424) (
 1.59346064713397739, - 1.91252303421446856) (
 1.62690114664117624, - 1.92603755113122799) (
 1.65737853164034332, - 1.93812091470471937) (
 1.69071600111686715, - 1.95108142840170395) (
 1.71948059927600783, - 1.96204727288464986) (
 1.75224011895144871, - 1.97428994120352486) (
 1.78388419768623718, - 1.98586546046072043) (
 1.81550760410991918, - 1.99718631460129337) (
 1.84701467372682648, - 2.00821853152020458) (
 1.87728310397907761, - 2.01858364737680906) (
 1.91000407868075195, - 2.02953004123533676) (
 1.94118954014294554, - 2.03971148983080131) (
 1.97401076985441160, - 2.05016082929202570) (
 2.00372188630682002, - 2.05938352379120770) (
 2.03655823197286479, - 2.06931372344505826) (
 2.06800972918384973, - 2.07856546951340437) (
 2.09938467257034711, - 2.08754047421009137) (
 2.13215592254227859, - 2.09664266118343612) (
 2.16233944012342993, - 2.10477904638988589) (
 2.19325149082968940, - 2.11286532972008301) (
 2.22738206784206971, - 2.12150273189892946) (
 2.25828450969515560, - 2.12905896694680896) (
 2.28988804483492325, - 2.13652599980984714) (
 2.32202802602163283, - 2.14384858009871637) (
 2.35157092297508141, - 2.15033747239718442) (
 2.38306269445660979, - 2.15699841669269166) (
 2.41431474852656036, - 2.16334674010023731) (
 2.44774473206543997, - 2.16984782395672182) (
 2.47724524435585503, - 2.17533540384502544) (
 2.51128271150835802, - 2.18137570150543070) (
 2.54199890143641616, - 2.18655811454901405) (
 2.57239096583104887, - 2.19143455801889697) (
 2.60507219859636985, - 2.19639879772062452) (
 2.63788563368494922, - 2.20109110166805033) (
 2.66774100102096545, - 2.20510567707650429) (
 2.69944607496104849, - 2.20910277112295184) (
 2.73038712840860898, - 2.21273873078618832) (
 2.76392755676829216, - 2.21638420320940632) (
 2.79294935253939469, - 2.21928973689022468) (
 2.82628194007566380, - 2.22234163742955237) (
 2.85761632471171856, - 2.22493219000505027) (
 2.88864805336378927, - 2.22723152631550070) (
 2.91970446798784300, - 2.22926721321069499) (
 2.95138004505672624, - 2.23106966830066922) (
 2.98495562610159082, - 2.23267811110790948) (
 3.01574114608547239, - 2.23387947373184259) (
 3.04613040735854268, - 2.23480869791048997) (
 3.07861602751569530, - 2.23551990326234806) (
 3.11103092931723824, - 2.23593890042255738) (
 3.14159265044999980, - 2.23606797749978936)
};
\end{axis}
\end{tikzpicture}\label{fig:plotCubic}}
\quad
 \subfloat[]{   \begin{tikzpicture}[scale=.9]
	\begin{axis}[very thick,ytick pos=left, xtick pos=left, xtick={-3.14159265358979323846264338328,0,3.14159265358979323846264338328}, xticklabels={$-\pi$,$0$,$\pi$}, ytick={-2.56155281280883027491070492798,-1,1.56155281280883027491070492798,3,4},
 yticklabels={$\frac{-1-\sqrt{17}}{2}$,$-1$,$\frac{-1+\sqrt{17}}{2}$,$3$,$4$},
	xmin=-3.25, xmax=3.25,
	ymin=-4.03,ymax=4.2]
\addplot[line width=2pt,color=gray!90!white!50!,dashed] coordinates {(3.14159265358979323846264338328,1.56155281280883027491070492798) (-3.14159265358979323846264338328,1.56155281280883027491070492798)};
\addplot[line width=2pt,color=gray!90!white!50!,dashed] coordinates {(3.14159265358979323846264338328,-2.56155281280883027491070492798) (-3.14159265358979323846264338328,-2.56155281280883027491070492798)};
\addplot[line width=2pt,color=gray!90!white!50!,dashed] coordinates {(3.14159265358979323846264338328,3) (-3.14159265358979323846264338328,3)};
\addplot[line width=2pt,color=yellow!95!black!90!,smooth] coordinates {(3.14159265358979323846264338328,-1) (-3.14159265358979323846264338328,-1)};
\addplot[line width=2pt,color=red!80!black!90!,smooth] coordinates {
(-3.14159264729999999, 3.0) (- 3.10855814070475400,
 3.00054532967050136) (- 3.07981499315077745,
 3.00190445839045861) (- 3.04749031757437194,
 3.00440735112340196) (- 3.01495137306553218,
 3.00795289000418720) (- 2.98256708048000352,
 3.01248138646066943) (- 2.95254269577521544,
 3.01754670777627032) (- 2.92145418449364147,
 3.02364204811953474) (- 2.88930240165366259,
 3.03082183872255895) (- 2.85725372998901328,
 3.03882632609288672) (- 2.82428773189943172,
 3.04789898796199754) (- 2.79525126283836123,
 3.05655752425116178) (- 2.76256307594458894,
 3.06700927828514525) (- 2.72974066821481420,
 3.07820733593483009) (- 2.69811019652292039,
 3.08961946880988236) (- 2.66938669797333805,
 3.10047314785788242) (- 2.63523168000162489,
 3.11394029158494057) (- 2.60629789965850112,
 3.12578808599673597) (- 2.57264103471884997,
 3.14003253608885968) (- 2.54284900631096633,
 3.15301964237433818) (- 2.51016242936502465,
 3.16763750872677052) (- 2.47903707841037679,
 3.18187987879094614) (- 2.44656103995293428,
 3.19703898720340396) (- 2.41673789872699807,
 3.21119778198826156) (- 2.38456961194839145,
 3.22669377744183139) (- 2.35115580271771440,
 3.24300247449244639) (- 2.32206898355649027,
 3.25734979927879964) (- 2.29065442200291836,
 3.27297731409836334) (- 2.25820010600101861,
 3.28924016978734901) (- 2.22644988942686783,
 3.30524165568342987) (- 2.19572992232565767,
 3.32078826427055063) (- 2.16162063647077352,
 3.33810028177626217) (- 2.13097192605838526,
 3.35368088520992602) (- 2.09824788585690891,
 3.37032250314571069) (- 2.06859504168567465,
 3.38539152141120248) (- 2.03617665066399400,
 3.40183740232607823) (- 2.00567347113688221,
 3.41726970083970150) (- 1.97378885943937799,
 3.43334258287947636) (- 1.94261582352865148,
 3.44898553181780088) (- 1.90998054389672767,
 3.46527288432803182) (- 1.87854889081619381,
 3.48086049607861181) (- 1.84640548576710395,
 3.49668835332900318) (- 1.81452824434067561,
 3.51226114135803469) (- 1.78523637011201086,
 3.52645276086447890) (- 1.75166457665965014,
 3.54256828806703261) (- 1.72163756438360349,
 3.55683795033410721) (- 1.68962250649734513,
 3.57189338645830512) (- 1.65898001107085635,
 3.58614171073748533) (- 1.62495545791643670,
 3.60176837580488307) (- 1.59549269494014356,
 3.61512767878076380) (- 1.56205219543294516,
 3.63008911862724215) (- 1.53157481043377675,
 3.64353164534137530) (- 1.49823734095725358,
 3.65801752269182723) (- 1.46947274279811357,
 3.67032779054001601) (- 1.43671322312267202,
 3.68412897825481034) (- 1.40506914438788422,
 3.69723337396808782) (- 1.37344573796420177,
 3.71010102685206178) (- 1.34193866834729358,
 3.72268938700157825) (- 1.31167023809504402,
 3.73456029431691405) (- 1.27894926339336990,
 3.74714293028071088) (- 1.24776380193117564,
 3.75888881555256349) (- 1.21494257221970958,
 3.77098663843948279) (- 1.18523145576730116,
 3.78170071952623710) (- 1.15239511010125595,
 3.79327538072171633) (- 1.12094361289027189,
 3.80409590347235405) (- 1.08956866950377451,
 3.81462725861833230) (- 1.05679741953184170,
 3.82534342208397282) (- 1.02661390195069080,
 3.83495374077487661) (- 0.995701851244431335,
 3.84453506372292209) (- 0.961571274232050577,
 3.85480395723684044) (- 0.930668832378965583,
 3.86381808019908179) (- 0.899065297239197481,
 3.87275532688151580) (- 0.866925316052487904,
 3.88154984121530555) (- 0.837382419099039765,
 3.88936963354249698) (- 0.805890647617510947,
 3.89742454668770355) (- 0.774638593547561261,
 3.90512963879390451) (- 0.741208610008680768,
 3.91305124082293343) (- 0.711708097718266153,
 3.91976474241206585) (- 0.677670630565763155,
 3.92718598548922460) (- 0.646954440637704575,
 3.93358264869994390) (- 0.616562376243072308,
 3.93962969939280150) (- 0.583881143477751330,
 3.94581747071126543) (- 0.551067708389171962,
 3.95170047618985176) (- 0.521212341053155725,
 3.95676468503815881) (- 0.489507267113072242,
 3.96184044827853654) (- 0.458566213665511757,
 3.96649259941742249) (- 0.425025785305829018,
 3.97119812885534662) (- 0.396003989534725598,
 3.97498545701772699) (- 0.362671401998457377,
 3.97900889350779785) (- 0.331337017362402619,
 3.98247196156978633) (- 0.300305288710332352,
 3.98559592074117175) (- 0.269248874086277734,
 3.98841710828497087) (- 0.237573297017394491,
 3.99097930350669250) (- 0.203997715972529914,
 3.99334695451897348) (- 0.173212195988648787,
 3.99520239320583537) (- 0.142822934715578498,
 3.99673754559018501) (- 0.110337314558425881,
 3.99805256700663580) (- 0.0779224127568820535,
 3.99902860968526630) (- 0.0488281134477737133,
 3.99961854803905181) (- 0.0143638178356901847,
 3.99996698904962589) ( 0.0144743065366892409,
 3.99996647924782023) ( 0.0482037321629147364,
 3.99962824073560341) ( 0.0803952013693667311,
 3.99896598711185014) ( 0.109138348923343287,
 3.99809465039254075) ( 0.141463024499749235,
 3.99679935375002149) ( 0.174001969008588553,
 3.99515856916366108) ( 0.206386261594117659,
 3.99319037512504682) ( 0.236410646298905291,
 3.99106728385794574) ( 0.267499157580479707,
 3.98856695320283849) ( 0.299650940420458145,
 3.98565851392645865) ( 0.331699612085107454,
 3.98243365988076548) ( 0.364665610174689014,
 3.97877801538749987) ( 0.393702079235759506,
 3.97527454125373980) ( 0.426390266129532236,
 3.97101356632069846) ( 0.459212673859306975,
 3.96639845248264944) ( 0.490843145551200788,
 3.96163288124152979) ( 0.519566644100782682,
 3.95703581974420393) ( 0.553721662072495846,
 3.95123697946613017) ( 0.582655442415619618,
 3.94604317391707049) ( 0.616312307355270761,
 3.93967828711718848) ( 0.646104335763154403,
 3.93375561415413166) ( 0.678790912709096084,
 3.92694728799396842) ( 0.709916263663743941,
 3.92016411240174900) ( 0.742392302121186454,
 3.91277643449446355) ( 0.772215443347123109,
 3.90571499293090119) ( 0.804383730125729723,
 3.89780268405468799) ( 0.837797539356406773,
 3.88926151562325417) ( 0.866884358517630904,
 3.88156085797241435) ( 0.898298920071202378,
 3.87296849765403461) ( 0.930753236073102119,
 3.86379382934604987) ( 0.962503452647253344,
 3.85452784360726008) ( 0.993223419748463510,
 3.84529174666924023) ( 1.02733270560334722,
 3.83472779221498916) ( 1.05798141601573592,
 3.82496134752607242) ( 1.09070545621721182,
 3.81425030492378925) ( 1.12035830038844653,
 3.80429478371424645) ( 1.15277669141012629,
 3.79314249664699421) ( 1.18327987093723896,
 3.78239650062034150) ( 1.21516448263474297,
 3.77090576249698950) ( 1.24633751854546881,
 3.75942020279538891) ( 1.27897279817739351,
 3.74713397467624842) ( 1.31040445125792671,
 3.73505190653132990) ( 1.34254785630701656,
 3.72244821731655051) ( 1.37442509773344534,
 3.70970599664009093) ( 1.40371697196210965,
 3.69778828240633528) ( 1.43728876541447059,
 3.68388855392146519) ( 1.46731577769051791,
 3.67124372086426165) ( 1.49933083557677493,
 3.65754606349758671) ( 1.52997333100326438,
 3.64423279013148260) ( 1.56399788415768404,
 3.62922461524265172) ( 1.59346064713397739,
 3.61604301494046165) ( 1.62690114664117624,
 3.60088043787046619) ( 1.65737853164034332,
 3.58688188572725242) ( 1.69071600111686715,
 3.57138195850789364) ( 1.71948059927600783,
 3.55785753753754053) ( 1.75224011895144871,
 3.54229341590381974) ( 1.78388419768623718,
 3.52710500446891517) ( 1.81550760410991918,
 3.51178464691826564) ( 1.84701467372682648,
 3.49638951244272267) ( 1.87728310397907761,
 3.48148602014469111) ( 1.91000407868075195,
 3.46526117498374742) ( 1.94118954014294554,
 3.44969935836698838) ( 1.97401076985441160,
 3.43323095765071695) ( 2.00372188630682002,
 3.41825534233922301) ( 2.03655823197286479,
 3.40164406274119679) ( 2.06800972918384973,
 3.38568876347161307) ( 2.09938467257034711,
 3.36974450538610704) ( 2.13215592254227859,
 3.35307877276331556) ( 2.16233944012342993,
 3.33773507682275561) ( 2.19325149082968940,
 3.32204468633475702) ( 2.22738206784206971,
 3.30477078745965791) ( 2.25828450969515560,
 3.28919774183660873) ( 2.28988804483492325,
 3.27336006392082668) ( 2.32202802602163283,
 3.25737008997225619) ( 2.35157092297508141,
 3.24279866799637118) ( 2.38306269445660979,
 3.22742486076263857) ( 2.41431474852656036,
 3.21235734331234379) ( 2.44774473206543997,
 3.19648152274704733) ( 2.47724524435585503,
 3.18270864483636240) ( 2.51128271150835802,
 3.16713054141551797) ( 2.54199890143641616,
 3.15339509559381970) ( 2.57239096583104887,
 3.14014012063343406) ( 2.60507219859636985,
 3.12629836113359216) ( 2.63788563368494922,
 3.11287314502767343) ( 2.66774100102096545,
 3.10110842853601421) ( 2.69944607496104849,
 3.08912576165763220) ( 2.73038712840860898,
 3.07798029272496487) ( 2.76392755676829216,
 3.06655867576263486) ( 2.79294935253939469,
 3.05726962938499014) ( 2.82628194007566380,
 3.04732683038044527) ( 2.85761632471171856,
 3.03873118334890302) ( 2.88864805336378927,
 3.03097694333484835) ( 2.91970446798784300,
 3.02401018984658387) ( 2.95138004505672624,
 3.01775927216904893) ( 2.98495562610159082,
 3.01211389215066250) ( 3.01574114608547239,
 3.00785480760240809) ( 3.04613040735854268,
 3.00453505343610372) ( 3.07861602751569530,
 3.00197894473941185) ( 3.11103092931723824,
 3.00046678248387799) ( 3.14159265044999980, 3.0)};
\addplot[line width=2pt,color=blue!80!black!90!,smooth] coordinates {
(-3.14159264729999999, - 2.56155281280883074) (-
 3.10855814070475400, - 2.56136245499843263) (-
 3.07981499315077745, - 2.56088710083852344) (-
 3.04749031757437194, - 2.56000825873041160) (-
 3.01495137306553218, - 2.55875561772133775) (-
 2.98256708048000352, - 2.55714252136147957) (-
 2.95254269577521544, - 2.55532059438069581) (-
 2.92145418449364147, - 2.55310337144637156) (-
 2.88930240165366259, - 2.55045663756133090) (-
 2.85725372998901328, - 2.54746080695831489) (-
 2.82428773189943172, - 2.54400711874004770) (-
 2.79525126283836123, - 2.54065288240214304) (-
 2.76256307594458894, - 2.53652731586637126) (-
 2.72974066821481420, - 2.53201285648619390) (-
 2.69811019652292039, - 2.52731020660490735) (-
 2.66938669797333805, - 2.52274077986034007) (-
 2.63523168000162489, - 2.51693754014316795) (-
 2.60629789965850112, - 2.51170771215131827) (-
 2.57264103471884997, - 2.50526283897961255) (-
 2.54284900631096633, - 2.49923444876011924) (-
 2.51016242936502465, - 2.49227152263070995) (-
 2.47903707841037679, - 2.48530268356564177) (-
 2.44656103995293428, - 2.47768028313767985) (-
 2.41673789872699807, - 2.47036546772793608) (-
 2.38456961194839145, - 2.46213817694288695) (-
 2.35115580271771440, - 2.45322274646080585) (-
 2.32206898355649027, - 2.44515611702992741) (-
 2.29065442200291836, - 2.43612527040935145) (-
 2.25820010600101861, - 2.42644906065995647) (-
 2.22644988942686783, - 2.41664317856030086) (-
 2.19572992232565767, - 2.40683687158675497) (-
 2.16162063647077352, - 2.39558284065961002) (-
 2.13097192605838526, - 2.38514348227418482) (-
 2.09824788585690891, - 2.37365678657966539) (-
 2.06859504168567465, - 2.36294565412845659) (-
 2.03617665066399400, - 2.35090782792345454) (-
 2.00567347113688221, - 2.33926986311640928) (-
 1.97378885943937799, - 2.32678359010692803) (-
 1.94261582352865148, - 2.31425992898700716) (-
 1.90998054389672767, - 2.30081556528219311) (-
 1.87854889081619381, - 2.28754632358377963) (-
 1.84640548576710395, - 2.27365275957452440) (-
 1.81452824434067561, - 2.25955246673408094) (-
 1.78523637011201086, - 2.24631469705669140) (-
 1.75166457665965014, - 2.23081342820474982) (-
 1.72163756438360349, - 2.21665254334414508) (-
 1.68962250649734513, - 2.20124758466173764) (-
 1.65898001107085635, - 2.18620847729239953) (-
 1.62495545791643670, - 2.16917392370176243) (-
 1.59549269494014356, - 2.15413971113533131) (-
 1.56205219543294516, - 2.13675892397238165) (-
 1.53157481043377675, - 2.12062667256506865) (-
 1.49823734095725358, - 2.10266427813665402) (-
 1.46947274279811357, - 2.08690197611290129) (-
 1.43671322312267202, - 2.06865497985452018) (-
 1.40506914438788422, - 2.05073249163037641) (-
 1.37344573796420177, - 2.03253248983395807) (-
 1.34193866834729358, - 2.01411404724460752) (-
 1.31167023809504402, - 1.99615341303048899) (-
 1.27894926339336990, - 1.97644626552169367) (-
 1.24776380193117564, - 1.95738455907780340) (-
 1.21494257221970958, - 1.93703098757625325) (-
 1.18523145576730116, - 1.91834998043326399) (-
 1.15239511010125595, - 1.89742327940059052) (-
 1.12094361289027189, - 1.87710521741906788) (-
 1.08956866950377451, - 1.85657198032474824) (-
 1.05679741953184170, - 1.83484533863233024) (-
 1.02661390195069080, - 1.81458394056494132) (-
 0.995701851244431335, - 1.79358703214632431) (-
 0.961571274232050577, - 1.77011711179821329) (-
 0.930668832378965583, - 1.74861000284177592) (-
 0.899065297239197481, - 1.72636498008872108) (-
 0.866925316052487904, - 1.70348585132543295) (-
 0.837382419099039765, - 1.68222974679288750) (-
 0.805890647617510947, - 1.65933592468457114) (-
 0.774638593547561261, - 1.63637876847516894) (-
 0.741208610008680768, - 1.61156281847239358) (-
 0.711708097718266153, - 1.58944413586421041) (-
 0.677670630565763155, - 1.56367103935354690) (-
 0.646954440637704575, - 1.54018325670078049) (-
 0.616562376243072308, - 1.51673172924889599) (-
 0.583881143477751330, - 1.49128199525970961) (-
 0.551067708389171962, - 1.46549090843443741) (-
 0.521212341053155725, - 1.44182015438202837) (-
 0.489507267113072242, - 1.41647233935239614) (-
 0.458566213665511757, - 1.39152922060124240) (-
 0.425025785305829018, - 1.36426408114719022) (-
 0.396003989534725598, - 1.34048482387490209) (-
 0.362671401998457377, - 1.31296242323181245) (-
 0.331337017362402619, - 1.28688741077071400) (-
 0.300305288710332352, - 1.26087404690138882) (-
 0.269248874086277734, - 1.23465363319336641) (-
 0.237573297017394491, - 1.20772172459489235) (-
 0.203997715972529914, - 1.17897002178105259) (-
 0.173212195988648787, - 1.15242616615760607) (-
 0.142822934715578498, - 1.12605702339980240) (-
 0.110337314558425881, - 1.09768894409673790) (-
 0.0779224127568820535, - 1.06920106021487404) (-
 0.0488281134477737133, - 1.04348021029916938) (-
 0.0315959656417319490, - 1.02817981666160208) (-
 0.0143638178356901847, - 1.01283082633250121) (-
 0.00715428674259532826, - 1.00639488679696720) (
 0.0000552443504995281387, - 1.00004941180564755) (
 0.00726477544359438454, - 1.00649358311034476) (
 0.0144743065366892409, - 1.01292939419454120) (
 0.0313390193498019887, - 1.02795130532698309) (
 0.0482037321629147364, - 1.04292667849499043) (
 0.0803952013693667311, - 1.07138057733841841) (
 0.109138348923343287, - 1.09663843785234594) (
 0.141463024499749235, - 1.12487318456566987) (
 0.174001969008588553, - 1.15310926430370397) (
 0.206386261594117659, - 1.18102226293803048) (
 0.236410646298905291, - 1.20672960696385312) (
 0.267499157580479707, - 1.23317089373866873) (
 0.299650940420458145, - 1.26032350307070917) (
 0.331699612085107454, - 1.28719025504352302) (
 0.364665610174689014, - 1.31461530366215795) (
 0.393702079235759506, - 1.33859137374954562) (
 0.426390266129532236, - 1.36537782495404025) (
 0.459212673859306975, - 1.39205242677922181) (
 0.490843145551200788, - 1.41754469358933832) (
 0.519566644100782682, - 1.44050975037384754) (
 0.553721662072495846, - 1.46758569244139370) (
 0.582655442415619618, - 1.49032287837770516) (
 0.616312307355270761, - 1.51653790213613204) (
 0.646104335763154403, - 1.53953013636358005) (
 0.678790912709096084, - 1.56452358866180186) (
 0.709916263663743941, - 1.58809408735935875) (
 0.742392302121186454, - 1.61244603843607992) (
 0.772215443347123109, - 1.63458896003962106) (
 0.804383730125729723, - 1.65823438171091864) (
 0.837797539356406773, - 1.68252991280652520) (
 0.866884358517630904, - 1.70345653151253895) (
 0.898298920071202378, - 1.72582242716924261) (
 0.930753236073102119, - 1.74866907542324990) (
 0.962503452647253344, - 1.77076209651981387) (
 0.993223419748463510, - 1.79189283704361602) (
 1.02733270560334722, - 1.81506922745261612) (
 1.05798141601573592, - 1.83563524639685127) (
 1.09070545621721182, - 1.85732053419418630) (
 1.12035830038844653, - 1.87672457334029241) (
 1.15277669141012629, - 1.89766814510469795) (
 1.18327987093723896, - 1.91711444313080648) (
 1.21516448263474297, - 1.93716960179269071) (
 1.24633751854546881, - 1.95650627844597746) (
 1.27897279817739351, - 1.97646054818000527) (
 1.31040445125792671, - 1.99539666756267042) (
 1.34254785630701656, - 2.01447285431732759) (
 1.37442509773344534, - 2.03310045132365902) (
 1.40371697196210965, - 2.04996018696424009) (
 1.43728876541447059, - 2.06897826004199947) (
 1.46731577769051791, - 2.08571020826011955) (
 1.49933083557677493, - 2.10325867644730025) (
 1.52997333100326438, - 2.11977132555742065) (
 1.56399788415768404, - 2.13777939243347159) (
 1.59346064713397739, - 2.15309314144207375) (
 1.62690114664117624, - 2.17015752261209638) (
 1.65737853164034332, - 2.18541459171928487) (
 1.69071600111686715, - 2.20177894909944172) (
 1.71948059927600783, - 2.21562457668289570) (
 1.75224011895144871, - 2.23108212865967381) (
 1.78388419768623718, - 2.24569713757092293) (
 1.81550760410991918, - 2.25999042271001960) (
 1.84701467372682648, - 2.27391910727666557) (
 1.87728310397907761, - 2.28700538716023871) (
 1.91000407868075195, - 2.30082538305983553) (
 1.94118954014294554, - 2.31367947215339598) (
 1.97401076985441160, - 2.32687162342542564) (
 2.00372188630682002, - 2.33851502636365627) (
 2.03655823197286479, - 2.35105150497551829) (
 2.06800972918384973, - 2.36273134232570170) (
 2.09938467257034711, - 2.37406169787118770) (
 2.13215592254227859, - 2.38555250233377381) (
 2.16233944012342993, - 2.39582396360947802) (
 2.19325149082968940, - 2.40603208893701526) (
 2.22738206784206971, - 2.41693585184220971) (
 2.25828450969515560, - 2.42647468116977194) (
 2.28988804483492325, - 2.43590083076944453) (
 2.32202802602163283, - 2.44514455807411846) (
 2.35157092297508141, - 2.45333581409979962) (
 2.38306269445660979, - 2.46174420415066830) (
 2.41431474852656036, - 2.46975790728389022) (
 2.44774473206543997, - 2.47796439233622046) (
 2.47724524435585503, - 2.48489146396024152) (
 2.51128271150835802, - 2.49251619769365318) (
 2.54199890143641616, - 2.49905797807720820) (
 2.57239096583104887, - 2.50521350144055699) (
 2.60507219859636985, - 2.51147981960465083) (
 2.63788563368494922, - 2.51740284765775568) (
 2.66774100102096545, - 2.52247036724794160) (
 2.69944607496104849, - 2.52751580088390337) (
 2.73038712840860898, - 2.53210536654482787) (
 2.76392755676829216, - 2.53670692375541673) (
 2.79294935253939469, - 2.54037446964666325) (
 2.82628194007566380, - 2.54422675792735342) (
 2.85761632471171856, - 2.54749669686862390) (
 2.88864805336378927, - 2.55039903974265414) (
 2.91970446798784300, - 2.55296858519562031) (
 2.95138004505672624, - 2.55524372968989955) (
 2.98495562610159082, - 2.55727397937176049) (
 3.01574114608547239, - 2.55879039190764201) (
 3.04613040735854268, - 2.55996329819190738) (
 3.07861602751569530, - 2.56086101114229381) (
 3.11103092931723824, - 2.56138988648726906)
};
\addplot[line width=2pt,color=green!35!black!80!,smooth] coordinates {
(-3.14159264729999999,  1.56155281280883029) (-
 3.10855814070475400,  1.56081712532793082) (-
 3.07981499315077745,  1.55898264244806395) (-
 3.04749031757437194,  1.55560090760700875) (-
 3.01495137306553218,  1.55080272771714989) (-
 2.98256708048000352,  1.54466113490080947) (-
 2.95254269577521544,  1.53777388660442460) (-
 2.92145418449364147,  1.52946132332683593) (-
 2.88930240165366259,  1.51963479883877151) (-
 2.85725372998901328,  1.50863448086542773) (-
 2.82428773189943172,  1.49610813077804972) (-
 2.79525126283836123,  1.48409535815098081) (-
 2.76256307594458894,  1.46951803758122512) (-
 2.72974066821481420,  1.45380552055136292) (-
 2.69811019652292039,  1.43769073779502432) (-
 2.66938669797333805,  1.42226763200245743) (-
 2.63523168000162489,  1.40299724855822694) (-
 2.60629789965850112,  1.38591962615458164) (-
 2.57264103471884997,  1.36523030289075242) (-
 2.54284900631096633,  1.34621480638578062) (-
 2.51016242936502465,  1.32463401390393853) (-
 2.47903707841037679,  1.30342280477469519) (-
 2.44656103995293428,  1.28064129593427545) (-
 2.41673789872699807,  1.25916768573967386) (-
 2.38456961194839145,  1.23544439950105511) (-
 2.35115580271771440,  1.21022027196835902) (-
 2.32206898355649027,  1.18780631775112733) (-
 2.29065442200291836,  1.16314795631098766) (-
 2.25820010600101861,  1.13720889087260701) (-
 2.22644988942686783,  1.11140152287687055) (-
 2.19572992232565767,  1.08604860731620390) (-
 2.16162063647077352,  1.05748255888334741) (-
 2.13097192605838526,  1.03146259706425836) (-
 2.09824788585690891,  1.00333428343395425) (-
 2.06859504168567465,  0.977554132717253665) (-
 2.03617665066399400,  0.949070425597375755) (-
 2.00567347113688221,  0.922000162276707447) (-
 1.97378885943937799,  0.893441007227450790) (-
 1.94261582352865148,  0.865274397169205622) (-
 1.90998054389672767,  0.835542680954160955) (-
 1.87854889081619381,  0.806685827505166930) (-
 1.84640548576710395,  0.776964406245520989) (-
 1.81452824434067561,  0.747291325376045812) (-
 1.78523637011201086,  0.719861936192212060) (-
 1.75166457665965014,  0.688245140137716760) (-
 1.72163756438360349,  0.659814593010037420) (-
 1.68962250649734513,  0.629354198203431747) (-
 1.65898001107085635,  0.600066766554914088) (-
 1.62495545791643670,  0.567405547896878582) (-
 1.59549269494014356,  0.539012032354566739) (-
 1.56205219543294516,  0.506669805345138613) (-
 1.53157481043377675,  0.477095027223692347) (-
 1.49823734095725358,  0.444646755444826236) (-
 1.46947274279811357,  0.416574185572884559) (-
 1.43671322312267202,  0.384526001599709399) (-
 1.40506914438788422,  0.353499117662287865) (-
 1.37344573796420177,  0.322431462981895955) (-
 1.34193866834729358,  0.291424660243028877) (-
 1.31167023809504402,  0.261593118713574047) (-
 1.27894926339336990,  0.229303335240981676) (-
 1.24776380193117564,  0.198495743525239354) (-
 1.21494257221970958,  0.166044349136769909) (-
 1.18523145576730116,  0.136649260907026560) (-
 1.15239511010125595,  0.104147898678873196) (-
 1.12094361289027189,  0.0730093139467135055) (-
 1.08956866950377451,  0.0419447217064152778) (-
 1.05679741953184170,  0.00950191654835719213) (-
 1.02661390195069080, - 0.0203698002099359510) (-
 0.995701851244431335, - 0.0509480315765979963) (-
 0.961571274232050577, - 0.0846868454386280334) (-
 0.930668832378965583, - 0.115208077357306427) (-
 0.899065297239197481, - 0.146390346792794945) (-
 0.866925316052487904, - 0.178063989889873264) (-
 0.837382419099039765, - 0.207139886749609814) (-
 0.805890647617510947, - 0.238088622003132855) (-
 0.774638593547561261, - 0.268750870318736235) (-
 0.741208610008680768, - 0.301488422350540519) (-
 0.711708097718266153, - 0.330320606547856555) (-
 0.677670630565763155, - 0.363514946135678252) (-
 0.646954440637704575, - 0.393399391999163739) (-
 0.616562376243072308, - 0.422897970143906066) (-
 0.583881143477751330, - 0.454535475451556814) (-
 0.551067708389171962, - 0.486209567755414906) (-
 0.521212341053155725, - 0.514944530656130994) (-
 0.489507267113072242, - 0.545368108926141404) (-
 0.458566213665511757, - 0.574963378816180426) (-
 0.425025785305829018, - 0.606934047708157176) (-
 0.396003989534725598, - 0.634500633142825454) (-
 0.362671401998457377, - 0.666046470275985070) (-
 0.331337017362402619, - 0.695584550799072443) (-
 0.300305288710332352, - 0.724721873839783481) (-
 0.269248874086277734, - 0.753763475091604795) (-
 0.237573297017394491, - 0.783257578911800256) (-
 0.203997715972529914, - 0.814376932737921222) (-
 0.173212195988648787, - 0.842776227048229187) (-
 0.142822934715578498, - 0.870680522190383166) (-
 0.110337314558425881, - 0.900363622909898464) (-
 0.0779224127568820535, - 0.929827549470392145) (-
 0.0488281134477737133, - 0.956138337739883215) (-
 0.0315959656417319490, - 0.971660457614195727) (-
 0.0143638178356901847, - 0.987136162717124788) (-
 0.00715428674259532826, - 0.993596923800130427) (
 0.0000552443504995281387, - 0.999950587706042948) (
 0.00726477544359438454, - 0.993497972584312605) (
 0.0144743065366892409, - 0.987037085053279584) (
 0.0313390193498019887, - 0.971891556195507822) (
 0.0482037321629147364, - 0.956701562240612868) (
 0.0803952013693667311, - 0.927585409773432290) (
 0.109138348923343287, - 0.901456212540195367) (
 0.141463024499749235, - 0.871926169184352173) (
 0.174001969008588553, - 0.842049304859957215) (
 0.206386261594117659, - 0.812168112187016900) (
 0.236410646298905291, - 0.784337676894093394) (
 0.267499157580479707, - 0.755396059464170322) (
 0.299650940420458145, - 0.725335010855749585) (
 0.331699612085107454, - 0.695243404837243006) (
 0.364665610174689014, - 0.664162711725342247) (
 0.393702079235759506, - 0.636683167504194736) (
 0.426390266129532236, - 0.605635741366658542) (
 0.459212673859306975, - 0.574346025703427965) (
 0.490843145551200788, - 0.544088187652191579) (
 0.519566644100782682, - 0.516526069370357166) (
 0.553721662072495846, - 0.483651287024737253) (
 0.582655442415619618, - 0.455720295539365883) (
 0.616312307355270761, - 0.423140384981057216) (
 0.646104335763154403, - 0.394225477790551948) (
 0.678790912709096084, - 0.362423699332167115) (
 0.709916263663743941, - 0.332070025042390582) (
 0.742392302121186454, - 0.300330396058384075) (
 0.772215443347123109, - 0.271126032891280566) (
 0.804383730125729723, - 0.239568302343769912) (
 0.837797539356406773, - 0.206731602816729643) (
 0.866884358517630904, - 0.178104326459875950) (
 0.898298920071202378, - 0.147146070484792668) (
 0.930753236073102119, - 0.115124753922800305) (
 0.962503452647253344, - 0.0837657470874473287) (
 0.993223419748463510, - 0.0533989096256244355) (
 1.02733270560334722, - 0.0196585647623737092) (
 1.05798141601573592,  0.0106738988707777427) (
 1.09070545621721182,  0.0430702292703964984) (
 1.12035830038844653,  0.0724297896260452934) (
 1.15277669141012629,  0.104525648457702847) (
 1.18327987093723896,  0.134717942510464650) (
 1.21516448263474297,  0.166263839295700655) (
 1.24633751854546881,  0.197086075650588055) (
 1.27897279817739351,  0.229326573503756681) (
 1.31040445125792671,  0.260344761031339911) (
 1.34254785630701656,  0.292024637000776188) (
 1.37442509773344534,  0.323394454683567589) (
 1.40371697196210965,  0.352171904557903925) (
 1.43728876541447059,  0.385089706120533726) (
 1.46731577769051791,  0.414466487395857452) (
 1.49933083557677493,  0.445712612949712872) (
 1.52997333100326438,  0.475538535425937769) (
 1.56399788415768404,  0.508554777190818874) (
 1.59346064713397739,  0.537050126501611214) (
 1.62690114664117624,  0.569277084741629191) (
 1.65737853164034332,  0.598532705992032010) (
 1.69071600111686715,  0.630396990591547302) (
 1.71948059927600783,  0.657767039145354504) (
 1.75224011895144871,  0.688788712755853294) (
 1.78388419768623718,  0.718592133102006980) (
 1.81550760410991918,  0.748205775791753069) (
 1.84701467372682648,  0.777529594833942572) (
 1.87728310397907761,  0.805519367015546939) (
 1.91000407868075195,  0.835564208076087556) (
 1.94118954014294554,  0.863980113786407156) (
 1.97401076985441160,  0.893640665774708021) (
 2.00372188630682002,  0.920259684024432478) (
 2.03655823197286479,  0.949407442234320609) (
 2.06800972918384973,  0.977042578854088184) (
 2.09938467257034711,  1.00431719248507978) (
 2.13215592254227859,  1.03247372957045758) (
 2.16233944012342993,  1.05808888678672219) (
 2.19325149082968940,  1.08398740260225734) (
 2.22738206784206971,  1.11216506438255180) (
 2.25828450969515560,  1.13727693933316298) (
 2.28988804483492325,  1.16254076684861740) (
 2.32202802602163283,  1.18777446810186138) (
 2.35157092297508141,  1.21053714610342777) (
 2.38306269445660979,  1.23431934338802929) (
 2.41431474852656036,  1.25740056397154598) (
 2.44774473206543997,  1.28148286958917268) (
 2.47724524435585503,  1.30218281912387823) (
 2.51128271150835802,  1.32538565627813476) (
 2.54199890143641616,  1.34566288248338828) (
 2.57239096583104887,  1.36507338080712248) (
 2.60507219859636985,  1.38518145847105822) (
 2.63788563368494922,  1.40452970263008159) (
 2.66774100102096545,  1.42136193871192651) (
 2.69944607496104849,  1.43839003922627096) (
 2.73038712840860898,  1.45412507381986256) (
 2.76392755676829216,  1.47014824799278143) (
 2.79294935253939469,  1.48310484026167266) (
 2.82628194007566380,  1.49689992754690748) (
 2.85761632471171856,  1.50876551351972044) (
 2.88864805336378927,  1.51942209640780534) (
 2.91970446798784300,  1.52895839534903555) (
 2.95138004505672624,  1.53748445752085017) (
 2.98495562610159082,  1.54516008722109754) (
 3.01574114608547239,  1.55093558430523348) (
 3.04613040735854268,  1.55542824475580299) (
 3.07861602751569530,  1.55888206640288107) (
 3.11103092931723824,  1.56092310400339063) (
 3.14159265044999980,  1.56155281280883029)};
\end{axis}
		\end{tikzpicture}\label{fig:plotQuartic}}
	\caption{The spectra of (a) $A(\bde)$ and (b) $A(\bga)$ }
	\label{fig:plot}
\end{figure} 

==> fig-proof.txt <==
\begin{figure}[h!]
	\captionsetup[subfigure]{labelformat=empty}
	\centering
	\subfloat[$D_1$]{\begin{tikzpicture}[scale=0.9]
			\vertex[fill] (r) at (0,0) [label=above:\scriptsize{$x_1$}] {};
			\vertex[fill] (r1) at (.5,.5) [label=above:\scriptsize{$x_2$}] {};
			\vertex[fill] (r2) at (.5,-.5) [label=below:\scriptsize{$x_3$}] {};
			\vertex[fill] (r3) at (1.5,.5) [label=above:\scriptsize{$x_4$}] {};
			\vertex[fill] (r4) at (1.5,-.5) [label=below:\scriptsize{$-x_4$}] {};
			\vertex[fill] (r5) at (2,0) [label=above:\scriptsize{$0$}] {};
			%\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			% \vertex (s) at (2.2,.2) []{};
			%\vertex (ss) at (2.2,-.2) []{};
			\path
			(r) edge (r1)
			(r) edge (r2)
			(r) edge (r3)
			(r) edge (r4)
			(r1) edge (r2)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r5) edge (r4)
			(r5) edge (r3)
			% (r5) edge (s)
			%(r5) edge (ss)
			;
	\end{tikzpicture}}
	~~
	\subfloat[$D_2$]{\begin{tikzpicture}[scale=0.9]
			\vertex[fill] (r1) at (0,.8) [label=above:\scriptsize{$x_1$}] {};
			\vertex[fill] (r2) at (.8,1) [label=above:\scriptsize{$x_3$}] {};
			\vertex[fill] (r3) at (0,0) [label=below:\scriptsize{$x_2$}] {};
			\vertex[fill] (r4) at (.8,-.2) [label=below:\scriptsize{$x_4$}] {};
			\vertex[fill] (r5) at (1.6,.8) [label=above:\scriptsize{$x_5$}] {};
			\vertex[fill] (r6) at (1.6,0) [label=below:\scriptsize{$-x_5$}] {};
			\vertex[fill] (r7) at (2.3,.4) [label=above:\scriptsize{$0$}] {};
			%\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			%   \vertex (s) at (2.5,.6)[] {};
			%\vertex (ss) at (2.5,.2) [] {};
			\path
			(r5) edge (r2)
			(r1) edge (r2)
			(r1) edge (r5)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r3) edge (r6)
			(r4) edge (r3)
			(r4) edge (r6)
			(r5) edge (r6)
			(r7) edge (r6)
			(r5) edge (r7)
			%    (r7) edge (s)
			%	(r7) edge (ss)
			;
	\end{tikzpicture}}
	~~
	\subfloat[$D_3$]{\begin{tikzpicture}[scale=0.8]
			\vertex[fill] (r1) at (0,0) [label=below:\scriptsize{$-x_1$}] {};
			\vertex[fill] (r2) at (0,.8) [label=above:\scriptsize{$x_1$}] {};
			\vertex[fill] (r3) at (.8,1) [label=above:\scriptsize{$x_3$}] {};
			\vertex[fill] (r4) at (.8,-.2) [label=below:\scriptsize{$-x_3$}] {};
			\vertex[fill] (r5) at (1.3,.4) [label=above:\scriptsize{$x_5$}] {};
			\vertex[fill] (r6) at (2,.8) [label=above:\scriptsize{$x_6$}] {};
			\vertex[fill] (r7) at (2,0) [label=below:\scriptsize{$-x_6$}] {};
			\vertex[fill] (r8) at (2.7,.4) [label=above:\scriptsize{$0$}] {};
			%\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			% \vertex (s) at (2.9,.6)[] {};
			%\vertex (ss) at (2.9,.2) [] {};
			\path
			(r5) edge (r2)
			(r1) edge (r2)
			(r1) edge (r5)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r3) edge (r6)
			(r4) edge (r3)
			(r4) edge (r7)
			(r5) edge (r7)
			(r5) edge (r6)
			% (s) edge (r8)
			%(ss) edge (r8)
			(r6) edge (r7)
			(r7) edge (r8)
			(r6) edge (r8)  ;
	\end{tikzpicture}}
	~~
	\subfloat[$D_4$]{\begin{tikzpicture}[scale=0.8]
			\vertex[fill] (r1) at (0,1) [label=above:\scriptsize{$x_1$}] {};
			\vertex[fill] (r2) at (.8,1.2) [label=above:\scriptsize{$x_3$}] {};
			\vertex[fill] (r3) at (0,0) [label=below:\scriptsize{$x_2$}] {};
			\vertex[fill] (r4) at (.8,-.2) [label=below:\scriptsize{$x_4$}] {};
			\vertex[fill] (r5) at (1.6,1) [label=above:\scriptsize{$x_5$}] {};
			\vertex[fill] (r6) at (1.6,0) [label=below:\scriptsize{$-x_5$}] {};
			\vertex[fill] (r7) at (2.6,1) [label=above:\scriptsize{$x_7$}] {};
			\vertex[fill] (r8) at (2.6,0) [label=below:\scriptsize{$-x_7$}] {};
			\vertex[fill] (r9) at (3.1,.5) [label=above:\scriptsize{$0$}] {};
			% \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			%\vertex (s) at (3.3,.7) [] {};
			%\vertex (ss) at (3.3,.3) [] {};
			\path
			(r5) edge (r2)
			(r1) edge (r2)
			(r1) edge (r5)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r3) edge (r6)
			(r4) edge (r3)
			(r4) edge (r6)
			(r5) edge (r8)
			(r5) edge (r7)
			(r6) edge (r8)
			(r6) edge (r7)
			(r7) edge (r8)
			(r9) edge (r7)
			(r9) edge (r8)
			%  (r9) edge (s)
			%(r9) edge (ss)
			;
	\end{tikzpicture}}
	~~
	\subfloat[$D_5$]{\begin{tikzpicture}[scale=0.8]
			\vertex[fill] (r1) at (0,0) [label=above:\scriptsize{$x_1$}] {};
			\vertex[fill] (r3) at (.5,.5) [label=above:\scriptsize{$x_2$}] {};
			\vertex[fill] (r2) at (.5,-.5) [label=below:\scriptsize{$x_3$}] {};
			\vertex[fill] (r5) at (1.5,.5) [label=above:\scriptsize{$x_4$}] {};
			\vertex[fill] (r4) at (1.5,-.5) [label=below:\scriptsize{$-x_4$}] {};
			\vertex[fill] (r6) at (2.3,-.5) [label=below:\scriptsize{$-x_6$}] {};
			\vertex[fill] (r7) at (2.3,.5) [label=above:\scriptsize{$x_6$}] {};
			\vertex[fill] (r8) at (3.3,-.5) [label=below:\scriptsize{$-x_8$}]{};
			\vertex[fill] (r9) at (3.3,.5) [label=above:\scriptsize{$x_8$}] {};
			\vertex[fill] (r10) at (3.8,0) [label=above:\scriptsize{$0$}] {};
			%\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			% \vertex (s) at (4,.2) [] {};
			%\vertex (ss) at (4,-.2) [] {};
			\path
			(r1) edge (r2)
			(r1) edge (r3)
			(r1) edge (r4)
			(r1) edge (r5)
			(r2) edge (r3)
			(r2) edge (r4)
			(r2) edge (r5)
			(r3) edge (r4)
			(r3) edge (r5)
			(r6) edge (r4)
			(r5) edge (r7)
			(r6) edge (r7)
			(r6) edge (r8)
			(r6) edge (r9)
			(r8) edge (r7)
			(r7) edge (r9)
			(r8) edge (r9)
			(r8) edge (r10)
			(r9) edge (r10)
			%  (r10) edge (s)
			%(r10) edge (ss)
			;
	\end{tikzpicture}}
	\caption{End blocks of $G$ and the components of an eigenvector of the second type} \label{fig:proof}
\end{figure}


==> fig-thcubicc.txt <==
\begin{figure}[h!]\label{fig:blocks}
 \centering
 \subfloat[]{\begin{tikzpicture}[scale=1]
    \vertex[fill] (6) at (2,0) [label=left:\scriptsize{$0$}] {};
    \vertex[fill] (7) at (2.5,.5) [label=above:\scriptsize{$x_i$}] {};
    \vertex[fill] (8) at (2.5,-.5) [label=below:\scriptsize{$x_{i+1}=-x_i$}] {};
    \vertex[fill] (9) at (3,0) [label=right:\scriptsize{$0$}] {};
	\path
	    (6) edge (7)
	    (6) edge (8)
	    (7) edge (8)
	    (7) edge (9)
	    (8) edge (9);
\end{tikzpicture}\label{fig:thcubica}}
\quad \quad
\subfloat[]{\begin{tikzpicture}[scale=1]
    \vertex[fill] (34) at (-11.7,-.5) [label=below:\scriptsize{$-x_1$}] {};
	\vertex[fill] (33) at (-11.7,.5) [label=above:\scriptsize{$x_1$}] {};
	\vertex[fill] (32) at (-10.7,-.5) [label=below:\scriptsize{$-x_3$}] {};
	\vertex[fill] (31) at (-10.7,.5) [label=above:\scriptsize{$x_3$}] {};
    \vertex[fill] (30) at (-10.2,0) [label=right:\scriptsize{$0$}] {};
	\path
	    (30) edge (31)
	    (30) edge (32)
	    (31) edge (33)
	    (31) edge (34)
	    (32) edge (33)
	    (32) edge (34)
	    (33) edge (34);
\end{tikzpicture}\label{fig:thcubicb}}
\quad \quad
\subfloat[]{\begin{tikzpicture}[scale=0.9]
    \vertex[fill] (34) at (-10.9,-.5) [label=below:\scriptsize{$-x_3$}] {};
	\vertex[fill] (33) at (-10.9,.5) [label=above:\scriptsize{$x_3$}] {};
	\vertex[fill] (32) at (-9.9,-.5) [label=below:\scriptsize{$-x_5$}] {};
	\vertex[fill] (31) at (-9.9,.5) [label=above:\scriptsize{$x_5$}] {};
    \vertex[fill] (30) at (-9.4,0) [label=right:\scriptsize{$0$}] {};
   \vertex[fill] (35) at (-11.9,-.5) [label=below:\scriptsize{$-x_1$}] {};
	\vertex[fill] (36) at (-11.9,.5) [label=above:\scriptsize{$x_1$}] {};
	\path
	    (30) edge (31)
	    (30) edge (32)
        (31) edge (32)
	    (31) edge (33)
	    (32) edge (34)
	    (33) edge (35)
	    (34) edge (36)
	    (33) edge (36)
	    (34) edge (35)
	    (35) edge (36);
\end{tikzpicture}\label{fig:thcubicc}}
\caption{ The  blocks of a minimal cubic graph and the components of an eigenvector of the second type }
\end{figure}


==> fig-thmQuartic.txt <==
\begin{figure}[h!]
	\captionsetup[subfigure]{labelformat=empty}
	\centering
	\subfloat[$M$]{\begin{tikzpicture}[scale=0.8]
			\vertex[fill] (r) at (0,0) [] {};
			\vertex[fill] (r1) at (.5,.5) [] {};
			\vertex[fill] (r2) at (.5,-.5) [] {};
			\vertex[fill] (r3) at (1.5,.5) [] {};
			\vertex[fill] (r4) at (1.5,-.5) [] {};
			\vertex[fill] (r5) at (2,0) [][] {};
			\path
			(r) edge (r1)
			(r) edge (r2)
			(r1) edge (r2)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r3) edge (r4)
			(r5) edge (r4)
			(r3) edge (r5)
			;
	\end{tikzpicture}}
	\quad
	\subfloat[$D_1$]{\begin{tikzpicture}[scale=0.8]
			\vertex[fill] (r) at (0,0) [] {};
			\vertex[fill] (r1) at (.5,.5) [] {};
			\vertex[fill] (r2) at (.5,-.5) [] {};
			\vertex[fill] (r3) at (1.5,.5) [] {};
			\vertex[fill] (r4) at (1.5,-.5) [] {};
			\vertex[fill] (r5) at (2,0) [] {};
			%\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			%\vertex (s) at (2.2,.2) []{};
			%\vertex (ss) at (2.2,-.2) []{};
			\path
			(r) edge (r1)
			(r) edge (r2)
			(r) edge (r3)
			(r) edge (r4)
			(r1) edge (r2)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r5) edge (r4)
			(r5) edge (r3)
			%(r5) edge (s)
			%(r5) edge (ss)
			;
	\end{tikzpicture}}
	~~
	\subfloat[$D_2$]{\begin{tikzpicture}[scale=0.8]
			\vertex[fill] (r1) at (0,.8) [] {};
			\vertex[fill] (r2) at (.8,1) [] {};
			\vertex[fill] (r3) at (0,0) [] {};
			\vertex[fill] (r4) at (.8,-.2) [] {};
			\vertex[fill] (r5) at (1.6,.8) [] {};
			\vertex[fill] (r6) at (1.6,0) [] {};
			\vertex[fill] (r7) at (2.3,.4) [] {};
			%\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			%\vertex (s) at (2.5,.6)[] {};
			%\vertex (ss) at (2.5,.2) [] {};
			\path
			(r5) edge (r2)
			(r1) edge (r2)
			(r1) edge (r5)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r3) edge (r6)
			(r4) edge (r3)
			(r4) edge (r6)
			(r5) edge (r6)
			(r7) edge (r6)
			(r5) edge (r7)
			%(r7) edge (s)
			%(r7) edge (ss)
			;
	\end{tikzpicture}}
	~~
	\subfloat[$D_3$]{\begin{tikzpicture}[scale=0.8]
			\vertex[fill] (r1) at (0,0) [] {};
			\vertex[fill] (r2) at (0,.8) [] {};
			\vertex[fill] (r3) at (.8,1) [] {};
			\vertex[fill] (r4) at (.8,-.2) [] {};
			\vertex[fill] (r5) at (1.3,.4) [] {};
			\vertex[fill] (r6) at (2,.8) [] {};
			\vertex[fill] (r7) at (2,0) [] {};
			\vertex[fill] (r8) at (2.7,.4) [] {};
			%\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			%\vertex (s) at (2.9,.6)[] {};
			%\vertex (ss) at (2.9,.2) [] {};
			\path
			(r5) edge (r2)
			(r1) edge (r2)
			(r1) edge (r5)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r3) edge (r6)
			(r4) edge (r3)
			(r4) edge (r7)
			(r5) edge (r7)
			(r5) edge (r6)
			%(s) edge (r8)
			%(ss) edge (r8)
			(r6) edge (r7)
			(r7) edge (r8)
			(r6) edge (r8)  ;
	\end{tikzpicture}}
	~~
	\subfloat[$D_4$]{\begin{tikzpicture}[scale=0.7]
			\vertex[fill] (r1) at (0,1) [] {};
			\vertex[fill] (r2) at (.8,1.2) [] {};
			\vertex[fill] (r3) at (0,0) [] {};
			\vertex[fill] (r4) at (.8,-.2) [] {};
			\vertex[fill] (r5) at (1.6,1) [] {};
			\vertex[fill] (r6) at (1.6,0) [] {};
			\vertex[fill] (r7) at (2.6,1) [] {};
			\vertex[fill] (r8) at (2.6,0) [] {};
			\vertex[fill] (r9) at (3.1,.5) [] {};
			%\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			%\vertex (s) at (3.3,.7) [] {};
			%\vertex (ss) at (3.3,.3) [] {};
			\path
			(r5) edge (r2)
			(r1) edge (r2)
			(r1) edge (r5)
			(r1) edge (r3)
			(r1) edge (r4)
			(r2) edge (r3)
			(r2) edge (r4)
			(r3) edge (r6)
			(r4) edge (r3)
			(r4) edge (r6)
			(r5) edge (r8)
			(r5) edge (r7)
			(r6) edge (r8)
			(r6) edge (r7)
			(r7) edge (r8)
			(r9) edge (r7)
			(r9) edge (r8)
			%(r9) edge (s)
			%(r9) edge (ss)
			;
	\end{tikzpicture}}
	~~
	\subfloat[$D_5$]{\begin{tikzpicture}[scale=0.8]
			\vertex[fill] (r1) at (0,0) [] {};
			\vertex[fill] (r3) at (.5,.5) [] {};
			\vertex[fill] (r2) at (.5,-.5) [] {};
			\vertex[fill] (r5) at (1.5,.5) [] {};
			\vertex[fill] (r4) at (1.5,-.5) [] {};
			\vertex[fill] (r6) at (2.3,-.5) [] {};
			\vertex[fill] (r7) at (2.3,.5) [] {};
			\vertex[fill] (r8) at (3.3,-.5) []{};
			\vertex[fill] (r9) at (3.3,.5) [] {};
			\vertex[fill] (r10) at (3.8,0) [] {};
			%\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=0pt]
			%\vertex (s) at (4,.2) [] {};
			%\vertex (ss) at (4,-.2) [] {};
			\path
			(r1) edge (r2)
			(r1) edge (r3)
			(r1) edge (r4)
			(r1) edge (r5)
			(r2) edge (r3)
			(r2) edge (r4)
			(r2) edge (r5)
			(r3) edge (r4)
			(r3) edge (r5)
			(r6) edge (r4)
			(r5) edge (r7)
			(r6) edge (r7)
			(r6) edge (r8)
			(r6) edge (r9)
			(r8) edge (r7)
			(r7) edge (r9)
			(r8) edge (r9)
			(r8) edge (r10)
			(r9) edge (r10)
			%(r10) edge (s)
			%(r10) edge (ss)
			;
	\end{tikzpicture}}
	\caption{The building blocks of the graphs  in $\Fq^*$}\label{fig:thm:quartic}
\end{figure} 
